Beyond the Verdict: Agentic Code Judging with Verifiable Feedback

Test-time scaling for large language models (LLMs) can involve generating multiple candidate solutions for selection or revising an earlier attempt. To guide selection and revision, we need a verifier that can estimate candidate correctness and provide evidence of failure. In competitive programming, however, official judging systems provide authoritative verdicts under finite submission budgets, without revealing failure explanations or failing inputs. To provide informative feedback without consuming official submissions, we formulate a task in which a model judges and diagnoses a candidate program using only the problem statement and source code, with generated counterexamples serving as checkable evidence. To evaluate this task, we build USACO-JUDGE from the USACO 2026 contests, using accepted and unaccepted programs written by human experts and multiple LLMs. We then train ARBITER, a 35B mixture-of-experts (MoE) agentic verifier, with reinforcement learning in a generic execution sandbox. Training raises counterexample success on incorrect programs from 40.61% to 62.67% and mean binary verdict accuracy on USACO-JUDGE from 71.41% to 87.41%, approaching frontier verification performance. Beyond verification, ARBITER outperforms baselines in both code selection and refinement. In an IOI 2026 case study, ARBITER-guided refinement raises GPT-OSS-120B's expected score above the gold-medal threshold under the official submission limit.

==> sections/figures/adaptive_length_control.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}
\definecolor{trLP}{HTML}{D55E00}%
\definecolor{trNo}{HTML}{808080}%
\definecolor{trBand}{HTML}{E3E9F2}%

\pgfplotsset{
  lppanel/.style={
    width=4.70cm, height=2.05cm, scale only axis,
    ylabel={},
    xmin=-4, xmax=300,
    xtick={0,100,200,300},
    minor xtick={50,150,250},
    minor tick length=0.9pt,
    tick align=outside, tick pos=left, major tick length=1.4pt,
    tick label style={font=\tiny, /pgf/number format/assume math mode=true},
    label style={font=\scriptsize},
    xlabel={Training Step},
    ymajorgrids, grid style={black!12, line width=0.3pt},
    axis line style={black!55},
    clip mode=individual,
  },
  lpbands/.style n args={2}{
    /utils/exec={\def\lpLo{#1}\def\lpHi{#2}},
  },
}
\newcommand{\lptitle}[1]{%
  \node[anchor=south, font=\scriptsize, inner sep=0pt, yshift=0.06cm]
    at (rel axis cs:0.5,1) {#1};}
\newcommand{\lpband}[2]{%
  \addplot[draw=none, fill=trBand, forget plot]
    coordinates {(90,#1) (109,#1) (109,#2) (90,#2)} \closedcycle;
  \addplot[draw=none, fill=trBand, forget plot]
    coordinates {(160,#1) (179,#1) (179,#2) (160,#2)} \closedcycle;
  \addplot[draw=none, fill=trBand, forget plot]
    coordinates {(230,#1) (249,#1) (249,#2) (230,#2)} \closedcycle;}
\begin{groupplot}[
  group style={group name=lp, group size=3 by 1, horizontal sep=0.62cm},
  lppanel,
]

\nextgroupplot[ymin=0.36, ymax=0.88, ytick={0.4,0.5,0.6,0.7,0.8}]
  \lptitle{Mean Reward}
  \lpband{0.36}{0.88}
  \addplot[trNo, opacity=0.400, line width=0.25pt] coordinates { (0,0.4828) (1,0.3903) (2,0.4177) (3,0.4031) (4,0.4220) (5,0.4260) (6,0.3881) (7,0.4591) (8,0.4248) };
  \addplot[trNo, opacity=0.387, line width=0.25pt] coordinates { (8,0.4248) (9,0.4409) (10,0.4983) (11,0.5286) (12,0.4754) (13,0.5344) (14,0.5019) (15,0.5536) (16,0.5159) };
  \addplot[trNo, opacity=0.373, line width=0.25pt] coordinates { (16,0.5159) (17,0.5515) (18,0.4922) (19,0.5912) (20,0.6054) (21,0.5805) (22,0.5324) (23,0.5918) (24,0.5479) };
  \addplot[trNo, opacity=0.360, line width=0.25pt] coordinates { (24,0.5479) (25,0.5698) (26,0.5570) (27,0.4883) (28,0.5640) (29,0.5418) (30,0.5703) (31,0.5957) (32,0.5562) };
  \addplot[trNo, opacity=0.347, line width=0.25pt] coordinates { (32,0.5562) (33,0.5615) (34,0.5898) (35,0.5482) (36,0.6306) (37,0.6169) (38,0.6313) (39,0.6142) (40,0.5985) };
  \addplot[trNo, opacity=0.333, line width=0.25pt] coordinates { (40,0.5985) (41,0.6717) (42,0.6427) (43,0.5866) (44,0.6056) (45,0.6736) (46,0.6223) (47,0.6508) (48,0.6189) };
  \addplot[trNo, opacity=0.320, line width=0.25pt] coordinates { (48,0.6189) (49,0.6380) (50,0.6566) (51,0.7003) (52,0.6343) (53,0.6736) (54,0.6435) (55,0.6329) (56,0.6470) };
  \addplot[trNo, opacity=0.307, line width=0.25pt] coordinates { (56,0.6470) (57,0.6516) (58,0.5981) (59,0.6934) (60,0.6680) (61,0.7041) (62,0.6200) (63,0.6412) (64,0.6605) };
  \addplot[trNo, opacity=0.293, line width=0.25pt] coordinates { (64,0.6605) (65,0.7071) (66,0.6324) (67,0.7348) (68,0.6071) (69,0.7195) (70,0.7079) (71,0.6909) (72,0.6539) };
  \addplot[trNo, opacity=0.280, line width=0.25pt] coordinates { (72,0.6539) (73,0.7285) (74,0.7031) (75,0.6885) (76,0.6925) (77,0.7072) (78,0.6918) (79,0.7063) (80,0.6313) };
  \addplot[trNo, opacity=0.267, line width=0.25pt] coordinates { (79,0.7063) (80,0.6313) (81,0.7346) (82,0.6217) (83,0.7096) (84,0.6947) (85,0.7080) (86,0.7159) (87,0.6926) };
  \addplot[trNo, opacity=0.253, line width=0.25pt] coordinates { (87,0.6926) (88,0.6669) (89,0.6607) (90,0.7141) (91,0.7622) (92,0.6860) (93,0.7292) (94,0.6949) (95,0.6541) };
  \addplot[trNo, opacity=0.240, line width=0.25pt] coordinates { (95,0.6541) (96,0.6524) (97,0.6328) (98,0.6572) (99,0.6539) (100,0.7646) (101,0.7379) (102,0.7347) (103,0.7363) };
  \addplot[trNo, opacity=0.227, line width=0.25pt] coordinates { (103,0.7363) (104,0.6779) (105,0.6805) (106,0.7379) (107,0.7509) (108,0.7294) (109,0.7006) (110,0.6972) (111,0.7129) };
  \addplot[trNo, opacity=0.213, line width=0.25pt] coordinates { (111,0.7129) (112,0.6279) (113,0.7018) (114,0.7255) (115,0.7437) (116,0.6563) (117,0.7210) (118,0.6778) (119,0.7359) };
  \addplot[trNo, opacity=0.200, line width=0.25pt] coordinates { (119,0.7359) (120,0.7147) (121,0.6736) (122,0.6436) (123,0.6542) (124,0.6911) (125,0.6783) (126,0.6882) (127,0.6846) };
  \addplot[trNo, opacity=0.187, line width=0.25pt] coordinates { (127,0.6846) (128,0.6867) (129,0.6998) (130,0.7046) (131,0.7015) (132,0.6679) (133,0.6111) (134,0.6661) (135,0.7261) };
  \addplot[trNo, opacity=0.173, line width=0.25pt] coordinates { (135,0.7261) (136,0.6682) (137,0.6507) (138,0.6559) (139,0.6073) (140,0.6755) (141,0.7080) (142,0.6798) (143,0.6191) };
  \addplot[trNo, opacity=0.160, line width=0.25pt] coordinates { (143,0.6191) (144,0.6697) (145,0.6643) (146,0.6595) (147,0.6594) (148,0.6856) (149,0.6706) (150,0.5836) (151,0.6413) };
  \addplot[trNo, opacity=0.147, line width=0.25pt] coordinates { (151,0.6413) (152,0.5677) (153,0.5889) (154,0.6785) (155,0.6642) (156,0.6396) (157,0.6806) (158,0.6198) (159,0.6320) };
  \addplot[trNo, opacity=0.133, line width=0.25pt] coordinates { (158,0.6198) (159,0.6320) (160,0.6788) (161,0.5845) (162,0.5845) (163,0.6044) (164,0.5886) (165,0.6426) (166,0.6350) };
  \addplot[trNo, opacity=0.120, line width=0.25pt] coordinates { (166,0.6350) (167,0.5927) (168,0.5611) (169,0.6303) (170,0.6173) (171,0.5976) (172,0.5755) (173,0.5925) (174,0.6050) };
  \addplot[trNo, opacity=0.107, line width=0.25pt] coordinates { (174,0.6050) (175,0.6042) (176,0.5696) (177,0.5684) (178,0.5355) (179,0.6177) (180,0.5014) (181,0.4719) (182,0.6101) };
  \addplot[trNo, opacity=0.093, line width=0.25pt] coordinates { (182,0.6101) (183,0.5585) (184,0.5916) (185,0.5906) (186,0.5810) (187,0.5425) (188,0.5849) (189,0.5478) (190,0.5355) };
  \addplot[trNo, opacity=0.080, line width=0.25pt] coordinates { (190,0.5355) (191,0.5272) (192,0.5425) (193,0.5763) (194,0.6157) (195,0.4905) (196,0.5184) (197,0.5520) (198,0.5975) };
  \addplot[trNo, opacity=0.067, line width=0.25pt] coordinates { (198,0.5975) (199,0.5723) (200,0.5597) (201,0.5176) (202,0.5116) (203,0.4739) (204,0.4882) (205,0.4451) (206,0.5041) };
  \addplot[trNo, opacity=0.053, line width=0.25pt] coordinates { (206,0.5041) (207,0.4799) (208,0.5574) (209,0.4958) (210,0.4832) (211,0.5427) (212,0.6106) (213,0.5065) (214,0.4433) };
  \addplot[trNo, opacity=0.040, line width=0.25pt] coordinates { (214,0.4433) (215,0.4814) (216,0.5103) (217,0.4593) (218,0.4464) (219,0.5230) (220,0.5196) (221,0.5784) (222,0.5174) };
  \addplot[trNo, opacity=0.027, line width=0.25pt] coordinates { (222,0.5174) (223,0.4575) (224,0.5078) (225,0.4662) (226,0.5574) (227,0.5425) (228,0.5879) (229,0.5128) (230,0.5552) };
  \addplot[trNo, opacity=0.013, line width=0.25pt] coordinates { (230,0.5552) (231,0.5677) (232,0.5294) (233,0.5513) (234,0.4788) (235,0.5312) (236,0.4976) (237,0.5508) };
  \addplot[trLP!25, line width=0.25pt] coordinates {
    (0,0.4828) (1,0.3903) (2,0.4177) (3,0.4031) (4,0.4220) (5,0.4260) (6,0.3881) (7,0.4591) (8,0.4248) (9,0.4409) (10,0.4983) (11,0.5286) (12,0.4754) (13,0.5344) (14,0.5019) (15,0.5536) (16,0.5159) (17,0.5515) (18,0.4922) (19,0.5912) (20,0.6054) (21,0.5805) (22,0.5324) (23,0.5918) (24,0.5479) (25,0.5698) (26,0.5570) (27,0.4883) (28,0.5640) (29,0.5418) (30,0.5703) (31,0.5957) (32,0.5562) (33,0.5615) (34,0.5898) (35,0.5482) (36,0.6306) (37,0.6169) (38,0.6313) (39,0.6142) (40,0.5985) (41,0.6717) (42,0.6427) (43,0.5866) (44,0.6056) (45,0.6736) (46,0.6223) (47,0.6508) (48,0.6189) (49,0.6380) (50,0.6566) (51,0.7003) (52,0.6343) (53,0.6736) (54,0.6435) (55,0.6329) (56,0.6470) (57,0.6516) (58,0.5981) (59,0.6934) (60,0.6680) (61,0.7041) (62,0.6200) (63,0.6412) (64,0.6605) (65,0.7071) (66,0.6324) (67,0.7348) (68,0.6071) (69,0.7195) (70,0.7079) (71,0.6909) (72,0.6539) (73,0.7285) (74,0.7031) (75,0.6885) (76,0.6925) (77,0.7072) (78,0.6918) (79,0.7063) (80,0.6313) (81,0.7346) (82,0.6217) (83,0.7096) (84,0.6947) (85,0.7080) (86,0.7159) (87,0.6926) (88,0.6669) (89,0.6607) (90,0.7736) (91,0.7596) (92,0.7831) (93,0.7474) (94,0.7321) (95,0.7275) (96,0.7107) (97,0.7258) (98,0.7164) (99,0.7767) (100,0.7668) (101,0.7384) (102,0.7597) (103,0.7613) (104,0.7348) (105,0.7246) (106,0.7860) (107,0.7677) (108,0.7632) (109,0.7534) (110,0.7741) (111,0.7429) (112,0.7438) (113,0.7789) (114,0.7948) (115,0.7703) (116,0.7562) (117,0.7600) (118,0.7934) (119,0.7750) (120,0.7489) (121,0.7879) (122,0.7597) (123,0.7705) (124,0.7920) (125,0.7658) (126,0.7526) (127,0.7531) (128,0.7688) (129,0.7686) (130,0.7213) (131,0.8106) (132,0.7548) (133,0.7519) (134,0.7762) (135,0.7970) (136,0.7003) (137,0.7667) (138,0.7105) (139,0.7721) (140,0.7544) (141,0.7756) (142,0.7510) (143,0.7791) (144,0.7456) (145,0.7984) (146,0.7526) (147,0.7744) (148,0.7440) (149,0.6827) (150,0.7430) (151,0.7468) (152,0.6927) (153,0.7841) (154,0.7476) (155,0.7625) (156,0.7720) (157,0.7369) (158,0.7480) (159,0.7657) (160,0.7522) (161,0.7389) (162,0.7395) (163,0.7392) (164,0.7635) (165,0.7278) (166,0.7138) (167,0.7420) (168,0.6926) (169,0.7365) (170,0.7643) (171,0.7199) (172,0.7752) (173,0.7376) (174,0.7059) (175,0.7524) (176,0.7005) (177,0.7896) (178,0.6370) (179,0.7409) (180,0.8022) (181,0.7661) (182,0.7787) (183,0.7372) (184,0.7485) (185,0.7766) (186,0.7024) (187,0.7893) (188,0.6988) (189,0.7424) (190,0.7773) (191,0.7812) (192,0.7466) (193,0.7701) (194,0.7692) (195,0.7587) (196,0.7804) (197,0.7540) (198,0.7564) (199,0.7404) (200,0.7859) (201,0.7753) (202,0.7449) (203,0.7694) (204,0.7614) (205,0.7783) (206,0.7594) (207,0.7264) (208,0.7965) (209,0.8074) (210,0.7344) (211,0.7741) (212,0.7211) (213,0.7613) (214,0.6972) (215,0.7324) (216,0.6989) (217,0.7611) (218,0.7798) (219,0.7267) (220,0.7051) (221,0.7664) (222,0.7429) (223,0.7754) (224,0.6936) (225,0.7479) (226,0.7020) (227,0.7087) (228,0.7245) (229,0.7351) (230,0.7621) (231,0.7322) (232,0.7103) (233,0.7379) (234,0.7418) (235,0.6672) (236,0.7092) (237,0.7242) (238,0.7424) (239,0.7376) (240,0.6902) (241,0.7833) (242,0.8000) (243,0.7948) (244,0.7702) (245,0.7623) (246,0.7839) (247,0.7821) (248,0.7748) (249,0.7549) (250,0.8726) (251,0.7791) (252,0.7649) (253,0.8131) (254,0.8001) (255,0.7863) (256,0.7990) (257,0.7984) (258,0.8267) (259,0.8330) (260,0.8531) (261,0.7812) (262,0.8425) (263,0.8118) (264,0.7875) (265,0.7658) (266,0.7857) (267,0.7774) (268,0.8183) (269,0.7947) (270,0.7859) (271,0.7710) (272,0.8426) (273,0.8297) (274,0.8033) (275,0.7848) (276,0.8297) (277,0.8289) (278,0.7766) (279,0.8056) (280,0.7795) (281,0.8150) (282,0.7798) (283,0.8098) (284,0.8413) (285,0.8424) (286,0.7988) (287,0.7788) (288,0.7940) (289,0.8080) (290,0.7816) (291,0.7789) (292,0.8353) (293,0.8000) (294,0.7656) (295,0.7602) (296,0.7657) (297,0.7974) (298,0.8321) (299,0.7892) (300,0.7925)
  };
  \addplot[trNo, opacity=1.000, line width=0.9pt] coordinates { (0,0.4303) (1,0.4235) (2,0.4232) (3,0.4118) (4,0.4114) (5,0.4197) (6,0.4240) (7,0.4278) (8,0.4422) };
  \addplot[trNo, opacity=0.967, line width=0.9pt] coordinates { (8,0.4422) (9,0.4704) (10,0.4736) (11,0.4956) (12,0.5078) (13,0.5188) (14,0.5163) (15,0.5315) (16,0.5230) };
  \addplot[trNo, opacity=0.933, line width=0.9pt] coordinates { (16,0.5230) (17,0.5409) (18,0.5512) (19,0.5642) (20,0.5603) (21,0.5802) (22,0.5716) (23,0.5645) (24,0.5598) };
  \addplot[trNo, opacity=0.900, line width=0.9pt] coordinates { (24,0.5598) (25,0.5510) (26,0.5454) (27,0.5442) (28,0.5443) (29,0.5520) (30,0.5656) (31,0.5651) (32,0.5747) };
  \addplot[trNo, opacity=0.867, line width=0.9pt] coordinates { (32,0.5747) (33,0.5703) (34,0.5773) (35,0.5894) (36,0.6034) (37,0.6082) (38,0.6183) (39,0.6265) (40,0.6317) };
  \addplot[trNo, opacity=0.833, line width=0.9pt] coordinates { (40,0.6317) (41,0.6227) (42,0.6210) (43,0.6360) (44,0.6261) (45,0.6278) (46,0.6342) (47,0.6407) (48,0.6373) };
  \addplot[trNo, opacity=0.800, line width=0.9pt] coordinates { (48,0.6373) (49,0.6529) (50,0.6496) (51,0.6605) (52,0.6616) (53,0.6569) (54,0.6462) (55,0.6497) (56,0.6346) };
  \addplot[trNo, opacity=0.767, line width=0.9pt] coordinates { (56,0.6346) (57,0.6446) (58,0.6516) (59,0.6630) (60,0.6567) (61,0.6653) (62,0.6588) (63,0.6666) (64,0.6523) };
  \addplot[trNo, opacity=0.733, line width=0.9pt] coordinates { (64,0.6523) (65,0.6752) (66,0.6684) (67,0.6802) (68,0.6803) (69,0.6920) (70,0.6759) (71,0.7002) (72,0.6969) };
  \addplot[trNo, opacity=0.700, line width=0.9pt] coordinates { (72,0.6969) (73,0.6930) (74,0.6933) (75,0.7039) (76,0.6966) (77,0.6973) (78,0.6858) (79,0.6942) (80,0.6771) };
  \addplot[trNo, opacity=0.667, line width=0.9pt] coordinates { (79,0.6942) (80,0.6771) (81,0.6807) (82,0.6784) (83,0.6937) (84,0.6900) (85,0.7042) (86,0.6956) (87,0.6888) };
  \addplot[trNo, opacity=0.633, line width=0.9pt] coordinates { (87,0.6888) (88,0.6900) (89,0.6993) (90,0.6980) (91,0.7104) (92,0.7173) (93,0.7053) (94,0.6833) (95,0.6727) };
  \addplot[trNo, opacity=0.600, line width=0.9pt] coordinates { (95,0.6727) (96,0.6583) (97,0.6501) (98,0.6722) (99,0.6893) (100,0.7097) (101,0.7255) (102,0.7303) (103,0.7135) };
  \addplot[trNo, opacity=0.567, line width=0.9pt] coordinates { (103,0.7135) (104,0.7135) (105,0.7167) (106,0.7153) (107,0.7199) (108,0.7232) (109,0.7182) (110,0.6936) (111,0.6881) };
  \addplot[trNo, opacity=0.533, line width=0.9pt] coordinates { (111,0.6881) (112,0.6931) (113,0.7024) (114,0.6910) (115,0.7097) (116,0.7049) (117,0.7069) (118,0.7012) (119,0.7046) };
  \addplot[trNo, opacity=0.500, line width=0.9pt] coordinates { (119,0.7046) (120,0.6891) (121,0.6844) (122,0.6754) (123,0.6682) (124,0.6711) (125,0.6793) (126,0.6858) (127,0.6875) };
  \addplot[trNo, opacity=0.467, line width=0.9pt] coordinates { (127,0.6875) (128,0.6928) (129,0.6955) (130,0.6921) (131,0.6770) (132,0.6703) (133,0.6745) (134,0.6679) (135,0.6644) };
  \addplot[trNo, opacity=0.433, line width=0.9pt] coordinates { (135,0.6644) (136,0.6734) (137,0.6616) (138,0.6515) (139,0.6595) (140,0.6653) (141,0.6579) (142,0.6704) (143,0.6681) };
  \addplot[trNo, opacity=0.400, line width=0.9pt] coordinates { (143,0.6681) (144,0.6584) (145,0.6544) (146,0.6677) (147,0.6679) (148,0.6517) (149,0.6481) (150,0.6298) (151,0.6104) };
  \addplot[trNo, opacity=0.367, line width=0.9pt] coordinates { (151,0.6104) (152,0.6120) (153,0.6281) (154,0.6278) (155,0.6504) (156,0.6565) (157,0.6472) (158,0.6501) (159,0.6391) };
  \addplot[trNo, opacity=0.333, line width=0.9pt] coordinates { (158,0.6501) (159,0.6391) (160,0.6199) (161,0.6168) (162,0.6082) (163,0.6009) (164,0.6110) (165,0.6127) (166,0.6040) };
  \addplot[trNo, opacity=0.300, line width=0.9pt] coordinates { (166,0.6040) (167,0.6123) (168,0.6073) (169,0.5998) (170,0.5964) (171,0.6026) (172,0.5976) (173,0.5950) (174,0.5894) };
  \addplot[trNo, opacity=0.267, line width=0.9pt] coordinates { (174,0.5894) (175,0.5879) (176,0.5765) (177,0.5791) (178,0.5585) (179,0.5390) (180,0.5473) (181,0.5519) (182,0.5467) };
  \addplot[trNo, opacity=0.233, line width=0.9pt] coordinates { (182,0.5467) (183,0.5645) (184,0.5864) (185,0.5729) (186,0.5781) (187,0.5694) (188,0.5584) (189,0.5476) (190,0.5476) };
  \addplot[trNo, opacity=0.200, line width=0.9pt] coordinates { (190,0.5476) (191,0.5459) (192,0.5594) (193,0.5504) (194,0.5487) (195,0.5506) (196,0.5548) (197,0.5462) (198,0.5600) };
  \addplot[trNo, opacity=0.167, line width=0.9pt] coordinates { (198,0.5600) (199,0.5598) (200,0.5517) (201,0.5270) (202,0.5102) (203,0.4873) (204,0.4846) (205,0.4782) (206,0.4950) };
  \addplot[trNo, opacity=0.133, line width=0.9pt] coordinates { (206,0.4950) (207,0.4965) (208,0.5041) (209,0.5118) (210,0.5380) (211,0.5278) (212,0.5173) (213,0.5169) (214,0.5104) };
  \addplot[trNo, opacity=0.100, line width=0.9pt] coordinates { (214,0.5104) (215,0.4802) (216,0.4681) (217,0.4841) (218,0.4917) (219,0.5053) (220,0.5169) (221,0.5192) (222,0.5161) };
  \addplot[trNo, opacity=0.067, line width=0.9pt] coordinates { (222,0.5161) (223,0.5054) (224,0.5012) (225,0.5063) (226,0.5324) (227,0.5334) (228,0.5512) (229,0.5532) (230,0.5506) };
  \addplot[trNo, opacity=0.033, line width=0.9pt] coordinates { (230,0.5506) (231,0.5433) (232,0.5365) (233,0.5317) (234,0.5177) (235,0.5220) (236,0.5146) (237,0.5266) };
  \addplot[trLP, line width=0.75pt] coordinates {
    (0,0.4303) (1,0.4235) (2,0.4232) (3,0.4118) (4,0.4114) (5,0.4197) (6,0.4240) (7,0.4278) (8,0.4422) (9,0.4704) (10,0.4736) (11,0.4956) (12,0.5078) (13,0.5188) (14,0.5163) (15,0.5315) (16,0.5230) (17,0.5409) (18,0.5512) (19,0.5642) (20,0.5603) (21,0.5802) (22,0.5716) (23,0.5645) (24,0.5598) (25,0.5510) (26,0.5454) (27,0.5442) (28,0.5443) (29,0.5520) (30,0.5656) (31,0.5651) (32,0.5747) (33,0.5703) (34,0.5773) (35,0.5894) (36,0.6034) (37,0.6082) (38,0.6183) (39,0.6265) (40,0.6317) (41,0.6227) (42,0.6210) (43,0.6360) (44,0.6261) (45,0.6278) (46,0.6342) (47,0.6407) (48,0.6373) (49,0.6529) (50,0.6496) (51,0.6605) (52,0.6616) (53,0.6569) (54,0.6462) (55,0.6497) (56,0.6346) (57,0.6446) (58,0.6516) (59,0.6630) (60,0.6567) (61,0.6653) (62,0.6588) (63,0.6666) (64,0.6523) (65,0.6752) (66,0.6684) (67,0.6802) (68,0.6803) (69,0.6920) (70,0.6759) (71,0.7002) (72,0.6969) (73,0.6930) (74,0.6933) (75,0.7039) (76,0.6966) (77,0.6973) (78,0.6858) (79,0.6942) (80,0.6771) (81,0.6807) (82,0.6784) (83,0.6937) (84,0.6900) (85,0.7042) (86,0.6956) (87,0.6888) (88,0.6900) (89,0.7107) (90,0.7288) (91,0.7449) (92,0.7592) (93,0.7499) (94,0.7402) (95,0.7287) (96,0.7225) (97,0.7314) (98,0.7393) (99,0.7448) (100,0.7516) (101,0.7606) (102,0.7522) (103,0.7438) (104,0.7533) (105,0.7549) (106,0.7553) (107,0.7590) (108,0.7689) (109,0.7603) (110,0.7555) (111,0.7586) (112,0.7669) (113,0.7661) (114,0.7688) (115,0.7720) (116,0.7749) (117,0.7710) (118,0.7667) (119,0.7730) (120,0.7730) (121,0.7684) (122,0.7718) (123,0.7752) (124,0.7681) (125,0.7668) (126,0.7665) (127,0.7618) (128,0.7529) (129,0.7645) (130,0.7648) (131,0.7614) (132,0.7630) (133,0.7781) (134,0.7560) (135,0.7584) (136,0.7501) (137,0.7493) (138,0.7408) (139,0.7559) (140,0.7527) (141,0.7664) (142,0.7611) (143,0.7699) (144,0.7653) (145,0.7700) (146,0.7630) (147,0.7504) (148,0.7393) (149,0.7382) (150,0.7218) (151,0.7298) (152,0.7428) (153,0.7467) (154,0.7518) (155,0.7606) (156,0.7534) (157,0.7570) (158,0.7550) (159,0.7484) (160,0.7489) (161,0.7471) (162,0.7467) (163,0.7418) (164,0.7368) (165,0.7373) (166,0.7279) (167,0.7225) (168,0.7299) (169,0.7311) (170,0.7377) (171,0.7467) (172,0.7406) (173,0.7382) (174,0.7343) (175,0.7372) (176,0.7171) (177,0.7241) (178,0.7340) (179,0.7471) (180,0.7450) (181,0.7650) (182,0.7665) (183,0.7614) (184,0.7487) (185,0.7508) (186,0.7431) (187,0.7419) (188,0.7420) (189,0.7578) (190,0.7492) (191,0.7635) (192,0.7689) (193,0.7651) (194,0.7650) (195,0.7665) (196,0.7637) (197,0.7580) (198,0.7634) (199,0.7624) (200,0.7606) (201,0.7632) (202,0.7674) (203,0.7659) (204,0.7627) (205,0.7590) (206,0.7644) (207,0.7736) (208,0.7648) (209,0.7678) (210,0.7667) (211,0.7597) (212,0.7376) (213,0.7372) (214,0.7222) (215,0.7302) (216,0.7339) (217,0.7398) (218,0.7343) (219,0.7478) (220,0.7442) (221,0.7433) (222,0.7367) (223,0.7452) (224,0.7323) (225,0.7255) (226,0.7153) (227,0.7236) (228,0.7265) (229,0.7325) (230,0.7328) (231,0.7355) (232,0.7369) (233,0.7179) (234,0.7133) (235,0.7161) (236,0.7170) (237,0.7161) (238,0.7207) (239,0.7356) (240,0.7507) (241,0.7612) (242,0.7677) (243,0.7821) (244,0.7823) (245,0.7787) (246,0.7747) (247,0.7716) (248,0.7936) (249,0.7927) (250,0.7892) (251,0.7969) (252,0.8060) (253,0.7887) (254,0.7927) (255,0.7994) (256,0.8021) (257,0.8087) (258,0.8220) (259,0.8185) (260,0.8273) (261,0.8243) (262,0.8152) (263,0.7978) (264,0.7987) (265,0.7857) (266,0.7870) (267,0.7884) (268,0.7924) (269,0.7895) (270,0.8025) (271,0.8048) (272,0.8065) (273,0.8063) (274,0.8180) (275,0.8153) (276,0.8046) (277,0.8051) (278,0.8040) (279,0.8011) (280,0.7913) (281,0.7979) (282,0.8050) (283,0.8176) (284,0.8144) (285,0.8142) (286,0.8111) (287,0.8044) (288,0.7922) (289,0.7883) (290,0.7996) (291,0.8008) (292,0.7923) (293,0.7880) (294,0.7853) (295,0.7778) (296,0.7842) (297,0.7889) (298,0.7954) (299,0.8028) (300,0.8046)
  };

\nextgroupplot[ymin=13, ymax=38, ytick={15,20,25,30,35}]
  \lptitle{Response Length (K)}
  \lpband{13}{38}
  \addplot[trNo, opacity=0.400, line width=0.25pt] coordinates { (0,31.0515) (1,33.1425) (2,32.7455) (3,32.9756) (4,31.6148) (5,33.0912) (6,32.4839) (7,30.4262) (8,31.3564) };
  \addplot[trNo, opacity=0.387, line width=0.25pt] coordinates { (8,31.3564) (9,31.3576) (10,29.4354) (11,27.2827) (12,30.6591) (13,28.7960) (14,29.7795) (15,26.9510) (16,26.9732) };
  \addplot[trNo, opacity=0.373, line width=0.25pt] coordinates { (16,26.9732) (17,27.8631) (18,28.7738) (19,27.2903) (20,26.4881) (21,24.2138) (22,30.1405) (23,27.0861) (24,29.0821) };
  \addplot[trNo, opacity=0.360, line width=0.25pt] coordinates { (24,29.0821) (25,26.4707) (26,27.5043) (27,27.5884) (28,27.9043) (29,27.8544) (30,28.6050) (31,25.1887) (32,28.9814) };
  \addplot[trNo, opacity=0.347, line width=0.25pt] coordinates { (32,28.9814) (33,28.5190) (34,27.2715) (35,28.7424) (36,24.6058) (37,26.0090) (38,25.3285) (39,26.2303) (40,27.2022) };
  \addplot[trNo, opacity=0.333, line width=0.25pt] coordinates { (40,27.2022) (41,22.1318) (42,24.5616) (43,27.7983) (44,25.7696) (45,26.4148) (46,24.5280) (47,26.0203) (48,25.9440) };
  \addplot[trNo, opacity=0.320, line width=0.25pt] coordinates { (48,25.9440) (49,25.5260) (50,26.5227) (51,23.0782) (52,26.2155) (53,25.0330) (54,24.7801) (55,25.1402) (56,25.7693) };
  \addplot[trNo, opacity=0.307, line width=0.25pt] coordinates { (56,25.7693) (57,26.3992) (58,26.4468) (59,25.7346) (60,26.5193) (61,22.7260) (62,26.1496) (63,26.7652) (64,24.2817) };
  \addplot[trNo, opacity=0.293, line width=0.25pt] coordinates { (64,24.2817) (65,25.0596) (66,25.5551) (67,24.6350) (68,27.7823) (69,24.6255) (70,25.8168) (71,24.1321) (72,28.0663) };
  \addplot[trNo, opacity=0.280, line width=0.25pt] coordinates { (72,28.0663) (73,25.0675) (74,25.5834) (75,25.7819) (76,25.3344) (77,25.8906) (78,28.1506) (79,26.4847) (80,28.4090) };
  \addplot[trNo, opacity=0.267, line width=0.25pt] coordinates { (79,26.4847) (80,28.4090) (81,24.0151) (82,28.8355) (83,25.3061) (84,25.5774) (85,26.5687) (86,24.2072) (87,28.6608) };
  \addplot[trNo, opacity=0.253, line width=0.25pt] coordinates { (87,28.6608) (88,26.3035) (89,26.7277) (90,26.9429) (91,24.3322) (92,29.1256) (93,27.7973) (94,27.9939) (95,28.6044) };
  \addplot[trNo, opacity=0.240, line width=0.25pt] coordinates { (95,28.6044) (96,29.2795) (97,28.3992) (98,30.0130) (99,29.6975) (100,27.9454) (101,30.2154) (102,31.8521) (103,30.7068) };
  \addplot[trNo, opacity=0.227, line width=0.25pt] coordinates { (103,30.7068) (104,33.7800) (105,30.5111) (106,30.8495) (107,32.1912) (108,31.5842) (109,32.1371) (110,32.5872) (111,29.1964) };
  \addplot[trNo, opacity=0.213, line width=0.25pt] coordinates { (111,29.1964) (112,34.5633) (113,31.6642) (114,30.9647) (115,31.4212) (116,33.7503) (117,32.2090) (118,33.9668) (119,32.6595) };
  \addplot[trNo, opacity=0.200, line width=0.25pt] coordinates { (119,32.6595) (120,31.5196) (121,29.9814) (122,34.5309) (123,34.5775) (124,33.6671) (125,33.4154) (126,30.8416) (127,31.4286) };
  \addplot[trNo, opacity=0.187, line width=0.25pt] coordinates { (127,31.4286) (128,32.6737) (129,33.2764) (130,32.2444) (131,28.5179) (132,32.8086) (133,34.5147) (134,33.1547) (135,29.7851) };
  \addplot[trNo, opacity=0.173, line width=0.25pt] coordinates { (135,29.7851) (136,32.3339) (137,32.9796) (138,30.9529) (139,34.2037) (140,32.7416) (141,29.5003) (142,33.1930) (143,34.5086) };
  \addplot[trNo, opacity=0.160, line width=0.25pt] coordinates { (143,34.5086) (144,33.0031) (145,33.0980) (146,33.0957) (147,32.9412) (148,32.2568) (149,33.4588) (150,35.3179) (151,32.4192) };
  \addplot[trNo, opacity=0.147, line width=0.25pt] coordinates { (151,32.4192) (152,33.8865) (153,35.8165) (154,33.8226) (155,34.0617) (156,34.0651) (157,33.7258) (158,35.8468) (159,33.7976) };
  \addplot[trNo, opacity=0.133, line width=0.25pt] coordinates { (158,35.8468) (159,33.7976) (160,33.9463) (161,34.3738) (162,36.1153) (163,36.4589) (164,35.3772) (165,35.9819) (166,32.5324) };
  \addplot[trNo, opacity=0.120, line width=0.25pt] coordinates { (166,32.5324) (167,35.3894) (168,36.6016) (169,35.0470) (170,35.4546) (171,34.7647) (172,35.1215) (173,36.0485) (174,35.4439) };
  \addplot[trNo, opacity=0.107, line width=0.25pt] coordinates { (174,35.4439) (175,35.2699) (176,35.8390) (177,36.3381) (178,36.8921) (179,35.3406) (180,36.5072) (181,35.3501) (182,35.3738) };
  \addplot[trNo, opacity=0.093, line width=0.25pt] coordinates { (182,35.3738) (183,35.1234) (184,35.0883) (185,34.9757) (186,35.5890) (187,37.1429) (188,35.5266) (189,36.2739) (190,35.5402) };
  \addplot[trNo, opacity=0.080, line width=0.25pt] coordinates { (190,35.5402) (191,35.0990) (192,36.2696) (193,35.8512) (194,36.5363) (195,37.3093) (196,35.0732) (197,36.0712) (198,35.9521) };
  \addplot[trNo, opacity=0.067, line width=0.25pt] coordinates { (198,35.9521) (199,36.5425) (200,36.2198) (201,35.3945) (202,37.1323) (203,38.9619) (204,38.0848) (205,37.4243) (206,35.9886) };
  \addplot[trNo, opacity=0.053, line width=0.25pt] coordinates { (206,35.9886) (207,36.0917) (208,35.8971) (209,37.5395) (210,37.2842) (211,35.7318) (212,35.5838) (213,37.5751) (214,37.8938) };
  \addplot[trNo, opacity=0.040, line width=0.25pt] coordinates { (214,37.8938) (215,37.5033) (216,35.8685) (217,37.3222) (218,37.7083) (219,37.0617) (220,36.3614) (221,34.5319) (222,36.7578) };
  \addplot[trNo, opacity=0.027, line width=0.25pt] coordinates { (222,36.7578) (223,36.6620) (224,36.9663) (225,36.2168) (226,34.6065) (227,35.9129) (228,34.7243) (229,36.8210) (230,34.5369) };
  \addplot[trNo, opacity=0.013, line width=0.25pt] coordinates { (230,34.5369) (231,35.1817) (232,36.7740) (233,36.2667) (234,37.4812) (235,36.6809) (236,35.3507) (237,36.6007) };
  \addplot[trLP!25, line width=0.25pt] coordinates {
    (0,31.0515) (1,33.1425) (2,32.7455) (3,32.9756) (4,31.6148) (5,33.0912) (6,32.4839) (7,30.4262) (8,31.3564) (9,31.3576) (10,29.4354) (11,27.2827) (12,30.6591) (13,28.7960) (14,29.7795) (15,26.9510) (16,26.9732) (17,27.8631) (18,28.7738) (19,27.2903) (20,26.4881) (21,24.2138) (22,30.1405) (23,27.0861) (24,29.0821) (25,26.4707) (26,27.5043) (27,27.5884) (28,27.9043) (29,27.8544) (30,28.6050) (31,25.1887) (32,28.9814) (33,28.5190) (34,27.2715) (35,28.7424) (36,24.6058) (37,26.0090) (38,25.3285) (39,26.2303) (40,27.2022) (41,22.1318) (42,24.5616) (43,27.7983) (44,25.7696) (45,26.4148) (46,24.5280) (47,26.0203) (48,25.9440) (49,25.5260) (50,26.5227) (51,23.0782) (52,26.2155) (53,25.0330) (54,24.7801) (55,25.1402) (56,25.7693) (57,26.3992) (58,26.4468) (59,25.7346) (60,26.5193) (61,22.7260) (62,26.1496) (63,26.7652) (64,24.2817) (65,25.0596) (66,25.5551) (67,24.6350) (68,27.7823) (69,24.6255) (70,25.8168) (71,24.1321) (72,28.0663) (73,25.0675) (74,25.5834) (75,25.7819) (76,25.3344) (77,25.8906) (78,28.1506) (79,26.4847) (80,28.4090) (81,24.0151) (82,28.8355) (83,25.3061) (84,25.5774) (85,26.5687) (86,24.2072) (87,28.6608) (88,26.3035) (89,26.7277) (90,26.0685) (91,29.0168) (92,27.3618) (93,27.4547) (94,28.1135) (95,29.0142) (96,26.2864) (97,28.3867) (98,27.9874) (99,25.4025) (100,26.0359) (101,25.6605) (102,26.2501) (103,25.5596) (104,27.7846) (105,24.6235) (106,23.8000) (107,24.3145) (108,24.5984) (109,23.2221) (110,20.8376) (111,23.4617) (112,22.1921) (113,20.6832) (114,20.5250) (115,22.0979) (116,20.5803) (117,22.0747) (118,20.3233) (119,19.7689) (120,21.4450) (121,19.3098) (122,20.8616) (123,20.6766) (124,20.5616) (125,20.6656) (126,19.3574) (127,21.8396) (128,21.6622) (129,20.8346) (130,21.5317) (131,18.4198) (132,23.2812) (133,22.0726) (134,20.6553) (135,22.7781) (136,23.0909) (137,21.6743) (138,23.5144) (139,22.9442) (140,23.1022) (141,20.7855) (142,23.7855) (143,22.5601) (144,23.0368) (145,24.0415) (146,23.5337) (147,22.8341) (148,25.0488) (149,26.0930) (150,24.4423) (151,22.6710) (152,26.9976) (153,22.9741) (154,25.2995) (155,26.2467) (156,24.3466) (157,25.9061) (158,24.7117) (159,23.8616) (160,25.3519) (161,27.8408) (162,26.8382) (163,26.3394) (164,24.8454) (165,26.2157) (166,26.7854) (167,25.3018) (168,26.5582) (169,26.7089) (170,25.0938) (171,22.8069) (172,23.6579) (173,24.2096) (174,25.0898) (175,24.1900) (176,24.5364) (177,22.9610) (178,24.9671) (179,22.9348) (180,18.7398) (181,20.5797) (182,19.7264) (183,20.9852) (184,21.8491) (185,18.5549) (186,20.7528) (187,18.9415) (188,21.1313) (189,18.6947) (190,18.4296) (191,18.0707) (192,20.6703) (193,19.6219) (194,19.3913) (195,18.5839) (196,19.5698) (197,20.3622) (198,20.1151) (199,21.0293) (200,21.5804) (201,20.4989) (202,21.7670) (203,21.1516) (204,21.5923) (205,20.1000) (206,21.4861) (207,21.7608) (208,21.6106) (209,19.7402) (210,21.8364) (211,20.5652) (212,24.5252) (213,21.6664) (214,23.5400) (215,24.4522) (216,23.4484) (217,22.9066) (218,22.8826) (219,24.3314) (220,25.6160) (221,22.9148) (222,24.4181) (223,23.3627) (224,25.3996) (225,24.2086) (226,25.9963) (227,24.1737) (228,25.0701) (229,25.7044) (230,26.0480) (231,26.7821) (232,27.4085) (233,27.3329) (234,25.0872) (235,27.0743) (236,24.8082) (237,25.4103) (238,25.7093) (239,24.8964) (240,26.2032) (241,20.0882) (242,21.3442) (243,21.9184) (244,20.8889) (245,22.4809) (246,19.4886) (247,18.7622) (248,19.6578) (249,19.0795) (250,13.8147) (251,17.0714) (252,18.1699) (253,16.1766) (254,15.5814) (255,16.9440) (256,16.2410) (257,14.5623) (258,14.9813) (259,13.7214) (260,14.6064) (261,15.5901) (262,13.3011) (263,15.0404) (264,14.9587) (265,16.2299) (266,16.1012) (267,15.7939) (268,17.0681) (269,16.2311) (270,15.0178) (271,16.0386) (272,14.9075) (273,15.9665) (274,16.3061) (275,17.4288) (276,16.4577) (277,16.8500) (278,17.0369) (279,17.1299) (280,18.9705) (281,18.1081) (282,17.9064) (283,19.2996) (284,20.1566) (285,18.4033) (286,18.8082) (287,19.5819) (288,19.9030) (289,18.6495) (290,21.2451) (291,20.7451) (292,19.7372) (293,19.4830) (294,21.1270) (295,21.7040) (296,21.1755) (297,20.7569) (298,21.0440) (299,21.9207) (300,22.0617)
  };
  \addplot[trNo, opacity=1.000, line width=0.9pt] coordinates { (0,32.3132) (1,32.4788) (2,32.3060) (3,32.7139) (4,32.5822) (5,32.1183) (6,31.7945) (7,31.7431) (8,31.0119) };
  \addplot[trNo, opacity=0.967, line width=0.9pt] coordinates { (8,31.0119) (9,29.9717) (10,30.0182) (11,29.5062) (12,29.1905) (13,28.6937) (14,28.6318) (15,28.0726) (16,28.0681) };
  \addplot[trNo, opacity=0.933, line width=0.9pt] coordinates { (16,28.0681) (17,27.5703) (18,27.4777) (19,26.9258) (20,27.3813) (21,27.0438) (22,27.4021) (23,27.3986) (24,28.0568) };
  \addplot[trNo, opacity=0.900, line width=0.9pt] coordinates { (24,28.0568) (25,27.5463) (26,27.7100) (27,27.4644) (28,27.8913) (29,27.4282) (30,27.7068) (31,27.8297) (32,27.7131) };
  \addplot[trNo, opacity=0.867, line width=0.9pt] coordinates { (32,27.7131) (33,27.7406) (34,27.6240) (35,27.0295) (36,26.3914) (37,26.1832) (38,25.8751) (39,25.3804) (40,25.0909) };
  \addplot[trNo, opacity=0.833, line width=0.9pt] coordinates { (40,25.0909) (41,25.5848) (42,25.4927) (43,25.3352) (44,25.8145) (45,26.1062) (46,25.7354) (47,25.6866) (48,25.7082) };
  \addplot[trNo, opacity=0.800, line width=0.9pt] coordinates { (48,25.7082) (49,25.4183) (50,25.4573) (51,25.2751) (52,25.1259) (53,24.8494) (54,25.3876) (55,25.4244) (56,25.7071) };
  \addplot[trNo, opacity=0.767, line width=0.9pt] coordinates { (56,25.7071) (57,25.8980) (58,26.1738) (59,25.5652) (60,25.5153) (61,25.5789) (62,25.2884) (63,24.9964) (64,25.5622) };
  \addplot[trNo, opacity=0.733, line width=0.9pt] coordinates { (64,25.5622) (65,25.2593) (66,25.4627) (67,25.5315) (68,25.6830) (69,25.3983) (70,26.0846) (71,25.5416) (72,25.7332) };
  \addplot[trNo, opacity=0.700, line width=0.9pt] coordinates { (72,25.7332) (73,25.7262) (74,25.9667) (75,25.5315) (76,26.1482) (77,26.3284) (78,26.8539) (79,26.5900) (80,27.1790) };
  \addplot[trNo, opacity=0.667, line width=0.9pt] coordinates { (79,26.5900) (80,27.1790) (81,26.6101) (82,26.4286) (83,26.0605) (84,26.0990) (85,26.0640) (86,26.2635) (87,26.4936) };
  \addplot[trNo, opacity=0.633, line width=0.9pt] coordinates { (87,26.4936) (88,26.5684) (89,26.5934) (90,26.6864) (91,26.9852) (92,27.2384) (93,27.5707) (94,28.5601) (95,28.4149) };
  \addplot[trNo, opacity=0.600, line width=0.9pt] coordinates { (95,28.4149) (96,28.8580) (97,29.1987) (98,29.0669) (99,29.2541) (100,29.9447) (101,30.0834) (102,30.8999) (103,31.4131) };
  \addplot[trNo, opacity=0.567, line width=0.9pt] coordinates { (103,31.4131) (104,31.5399) (105,31.6077) (106,31.7832) (107,31.4546) (108,31.8698) (109,31.5392) (110,32.0136) (111,32.0296) };
  \addplot[trNo, opacity=0.533, line width=0.9pt] coordinates { (111,32.0296) (112,31.7951) (113,31.5619) (114,32.4727) (115,32.0019) (116,32.4624) (117,32.8014) (118,32.8210) (119,32.0673) };
  \addplot[trNo, opacity=0.500, line width=0.9pt] coordinates { (119,32.0673) (120,32.5316) (121,32.6538) (122,32.8553) (123,33.2344) (124,33.4065) (125,32.7860) (126,32.4053) (127,32.3271) };
  \addplot[trNo, opacity=0.467, line width=0.9pt] coordinates { (127,32.3271) (128,32.0929) (129,31.6282) (130,31.9042) (131,32.2724) (132,32.2481) (133,31.7562) (134,32.5194) (135,32.5536) };
  \addplot[trNo, opacity=0.433, line width=0.9pt] coordinates { (135,32.5536) (136,31.8412) (137,32.0510) (138,32.6423) (139,32.0756) (140,32.1183) (141,32.8294) (142,32.5893) (143,32.6606) };
  \addplot[trNo, opacity=0.400, line width=0.9pt] coordinates { (143,32.6606) (144,33.3797) (145,33.3293) (146,32.8790) (147,32.9701) (148,33.4141) (149,33.2788) (150,33.4678) (151,34.1798) };
  \addplot[trNo, opacity=0.367, line width=0.9pt] coordinates { (151,34.1798) (152,34.2526) (153,34.0013) (154,34.3305) (155,34.2984) (156,34.3044) (157,34.2994) (158,34.2763) (159,34.3381) };
  \addplot[trNo, opacity=0.333, line width=0.9pt] coordinates { (158,34.2763) (159,34.3381) (160,34.8160) (161,34.9384) (162,35.2543) (163,35.6614) (164,35.2931) (165,35.1480) (166,35.1765) };
  \addplot[trNo, opacity=0.300, line width=0.9pt] coordinates { (166,35.1765) (167,35.1105) (168,35.0050) (169,35.4515) (170,35.3979) (171,35.2873) (172,35.3666) (173,35.3297) (174,35.5446) };
  \addplot[trNo, opacity=0.267, line width=0.9pt] coordinates { (174,35.5446) (175,35.7879) (176,35.9566) (177,35.9360) (178,36.1834) (179,36.0856) (180,35.8928) (181,35.5390) (182,35.4886) };
  \addplot[trNo, opacity=0.233, line width=0.9pt] coordinates { (182,35.4886) (183,35.1823) (184,35.2301) (185,35.5839) (186,35.6645) (187,35.9016) (188,36.0145) (189,35.9165) (190,35.7419) };
  \addplot[trNo, opacity=0.200, line width=0.9pt] coordinates { (190,35.7419) (191,35.8068) (192,35.8593) (193,36.2131) (194,36.2079) (195,36.1682) (196,36.1884) (197,36.1896) (198,35.9717) };
  \addplot[trNo, opacity=0.167, line width=0.9pt] coordinates { (198,35.9717) (199,36.0360) (200,36.2482) (201,36.8502) (202,37.1587) (203,37.3996) (204,37.5184) (205,37.3103) (206,36.6973) };
  \addplot[trNo, opacity=0.133, line width=0.9pt] coordinates { (206,36.6973) (207,36.5882) (208,36.5602) (209,36.5089) (210,36.4073) (211,36.7429) (212,36.8138) (213,36.8576) (214,36.8849) };
  \addplot[trNo, opacity=0.100, line width=0.9pt] coordinates { (214,36.8849) (215,37.2326) (216,37.2592) (217,37.0928) (218,36.8644) (219,36.5971) (220,36.4842) (221,36.2749) (222,36.2559) };
  \addplot[trNo, opacity=0.067, line width=0.9pt] coordinates { (222,36.2559) (223,36.2269) (224,36.2419) (225,36.0729) (226,35.6853) (227,35.6563) (228,35.3203) (229,35.4354) (230,35.6076) };
  \addplot[trNo, opacity=0.033, line width=0.9pt] coordinates { (230,35.6076) (231,35.9161) (232,36.0481) (233,36.4769) (234,36.5107) (235,36.4760) (236,36.5283) (237,36.2107) };
  \addplot[trLP, line width=0.75pt] coordinates {
    (0,32.3132) (1,32.4788) (2,32.3060) (3,32.7139) (4,32.5822) (5,32.1183) (6,31.7945) (7,31.7431) (8,31.0119) (9,29.9717) (10,30.0182) (11,29.5062) (12,29.1905) (13,28.6937) (14,28.6318) (15,28.0726) (16,28.0681) (17,27.5703) (18,27.4777) (19,26.9258) (20,27.3813) (21,27.0438) (22,27.4021) (23,27.3986) (24,28.0568) (25,27.5463) (26,27.7100) (27,27.4644) (28,27.8913) (29,27.4282) (30,27.7068) (31,27.8297) (32,27.7131) (33,27.7406) (34,27.6240) (35,27.0295) (36,26.3914) (37,26.1832) (38,25.8751) (39,25.3804) (40,25.0909) (41,25.5848) (42,25.4927) (43,25.3352) (44,25.8145) (45,26.1062) (46,25.7354) (47,25.6866) (48,25.7082) (49,25.4183) (50,25.4573) (51,25.2751) (52,25.1259) (53,24.8494) (54,25.3876) (55,25.4244) (56,25.7071) (57,25.8980) (58,26.1738) (59,25.5652) (60,25.5153) (61,25.5789) (62,25.2884) (63,24.9964) (64,25.5622) (65,25.2593) (66,25.4627) (67,25.5315) (68,25.6830) (69,25.3983) (70,26.0846) (71,25.5416) (72,25.7332) (73,25.7262) (74,25.9667) (75,25.5315) (76,26.1482) (77,26.3284) (78,26.8539) (79,26.5900) (80,27.1790) (81,26.6101) (82,26.4286) (83,26.0605) (84,26.0990) (85,26.0640) (86,26.2635) (87,26.4936) (88,26.5684) (89,27.3555) (90,27.0957) (91,27.3259) (92,27.6031) (93,28.1922) (94,27.6461) (95,27.8511) (96,27.9576) (97,27.4155) (98,26.8198) (99,26.6946) (100,26.2673) (101,25.7817) (102,26.2581) (103,25.9756) (104,25.6035) (105,25.2164) (106,25.0242) (107,24.1117) (108,23.3545) (109,23.2869) (110,22.8624) (111,22.0793) (112,21.5399) (113,21.7920) (114,21.2157) (115,21.1922) (116,21.1202) (117,20.9690) (118,20.8384) (119,20.5843) (120,20.3417) (121,20.4124) (122,20.5709) (123,20.4150) (124,20.4246) (125,20.6202) (126,20.8173) (127,20.8719) (128,21.0451) (129,20.8576) (130,21.1459) (131,21.2280) (132,21.1921) (133,21.4414) (134,22.3756) (135,22.0542) (136,22.3426) (137,22.8004) (138,22.8652) (139,22.4041) (140,22.8263) (141,22.6355) (142,22.6540) (143,22.8419) (144,23.3915) (145,23.2012) (146,23.6990) (147,24.3102) (148,24.3904) (149,24.2178) (150,25.0505) (151,24.6356) (152,24.4769) (153,24.8378) (154,25.1729) (155,24.9546) (156,25.3021) (157,25.0145) (158,24.8356) (159,25.5344) (160,25.7208) (161,26.0464) (162,26.2431) (163,26.4159) (164,26.2048) (165,25.8975) (166,25.9413) (167,26.3140) (168,26.0896) (169,25.2939) (170,24.9651) (171,24.4954) (172,24.1716) (173,23.9908) (174,24.3367) (175,24.1974) (176,24.3489) (177,23.9179) (178,22.8278) (179,22.0365) (180,21.3896) (181,20.5932) (182,20.3760) (183,20.3391) (184,20.3737) (185,20.2167) (186,20.2459) (187,19.6150) (188,19.5900) (189,19.0536) (190,19.3993) (191,19.0974) (192,19.2368) (193,19.2676) (194,19.5674) (195,19.5058) (196,19.6045) (197,19.9321) (198,20.5314) (199,20.7172) (200,20.9981) (201,21.2054) (202,21.3180) (203,21.0219) (204,21.2194) (205,21.2181) (206,21.3099) (207,20.9395) (208,21.2868) (209,21.1026) (210,21.6555) (211,21.6667) (212,22.4266) (213,22.9498) (214,23.5264) (215,23.2027) (216,23.4460) (217,23.6042) (218,23.8370) (219,23.7303) (220,24.0326) (221,24.1286) (222,24.3422) (223,24.0608) (224,24.6771) (225,24.6282) (226,24.9696) (227,25.0306) (228,25.3985) (229,25.5556) (230,26.2026) (231,26.6552) (232,26.5317) (233,26.7370) (234,26.3422) (235,25.9426) (236,25.6178) (237,25.5797) (238,25.4055) (239,24.4615) (240,23.6483) (241,22.8901) (242,22.0886) (243,21.3441) (244,21.2242) (245,20.7078) (246,20.2557) (247,19.8938) (248,18.1606) (249,17.6771) (250,17.5587) (251,16.8624) (252,16.1628) (253,16.7887) (254,16.6226) (255,15.9011) (256,15.6620) (257,15.2900) (258,14.8225) (259,14.6923) (260,14.4401) (261,14.4519) (262,14.6993) (263,15.0240) (264,15.1262) (265,15.6248) (266,16.0303) (267,16.2848) (268,16.0424) (269,16.0299) (270,15.8526) (271,15.6323) (272,15.6473) (273,16.1295) (274,16.2133) (275,16.6018) (276,16.8159) (277,16.9807) (278,17.2890) (279,17.6191) (280,17.8304) (281,18.2829) (282,18.8882) (283,18.7748) (284,18.9148) (285,19.2499) (286,19.3706) (287,19.0692) (288,19.6376) (289,20.0249) (290,20.0560) (291,19.9720) (292,20.4675) (293,20.5592) (294,20.6453) (295,20.8493) (296,21.1615) (297,21.3202) (298,21.3917) (299,21.4458) (300,21.6755)
  };

\nextgroupplot[ymin=0, ymax=55, ytick={0,10,20,30,40,50}]
  \lptitle{Rollout Abort Rate (\%)}
  \lpband{0}{55}
  \addplot[trNo, opacity=0.400, line width=0.25pt] coordinates { (0,7.5200) (1,10.5960) (2,11.9140) (3,11.1330) (4,9.5210) (5,13.3790) (6,15.3810) (7,13.1350) (8,12.0610) };
  \addplot[trNo, opacity=0.387, line width=0.25pt] coordinates { (8,12.0610) (9,12.8910) (10,9.6680) (11,9.9120) (12,11.8160) (13,9.2770) (14,11.6700) (15,9.8140) (16,12.6460) };
  \addplot[trNo, opacity=0.373, line width=0.25pt] coordinates { (16,12.6460) (17,10.1070) (18,14.1110) (19,11.7190) (20,8.7400) (21,15.3810) (22,14.7950) (23,11.0350) (24,17.2850) };
  \addplot[trNo, opacity=0.360, line width=0.25pt] coordinates { (24,17.2850) (25,15.4300) (26,17.9200) (27,18.3590) (28,14.1110) (29,16.4550) (30,17.1880) (31,15.8690) (32,14.3550) };
  \addplot[trNo, opacity=0.347, line width=0.25pt] coordinates { (32,14.3550) (33,18.0660) (34,14.9900) (35,16.9430) (36,15.4300) (37,14.2090) (38,14.6480) (39,13.7210) (40,16.7970) };
  \addplot[trNo, opacity=0.333, line width=0.25pt] coordinates { (40,16.7970) (41,8.8380) (42,10.7910) (43,15.1860) (44,13.0370) (45,9.4240) (46,11.7190) (47,10.8890) (48,11.7190) };
  \addplot[trNo, opacity=0.320, line width=0.25pt] coordinates { (48,11.7190) (49,12.5490) (50,12.8420) (51,12.0120) (52,10.3520) (53,7.7640) (54,10.6930) (55,12.2560) (56,16.0160) };
  \addplot[trNo, opacity=0.307, line width=0.25pt] coordinates { (56,16.0160) (57,12.4020) (58,14.5020) (59,10.5960) (60,10.9380) (61,11.9630) (62,15.1370) (63,12.6950) (64,11.6210) };
  \addplot[trNo, opacity=0.293, line width=0.25pt] coordinates { (64,11.6210) (65,10.5960) (66,14.1110) (67,11.4750) (68,16.7970) (69,11.3280) (70,12.0120) (71,14.8930) (72,16.8460) };
  \addplot[trNo, opacity=0.280, line width=0.25pt] coordinates { (72,16.8460) (73,10.0590) (74,12.2560) (75,14.4530) (76,15.9180) (77,13.3790) (78,16.8460) (79,13.2810) (80,16.7970) };
  \addplot[trNo, opacity=0.267, line width=0.25pt] coordinates { (79,13.2810) (80,16.7970) (81,13.5250) (82,20.8980) (83,11.9140) (84,12.3050) (85,15.0390) (86,16.4060) (87,15.5270) };
  \addplot[trNo, opacity=0.253, line width=0.25pt] coordinates { (87,15.5270) (88,17.3830) (89,17.1880) (90,15.4790) (91,13.3790) (92,20.3120) (93,16.9920) (94,16.6500) (95,21.7290) };
  \addplot[trNo, opacity=0.240, line width=0.25pt] coordinates { (95,21.7290) (96,23.2420) (97,21.9240) (98,23.4860) (99,22.4120) (100,8.1540) (101,12.3540) (102,14.8930) (103,13.7210) };
  \addplot[trNo, opacity=0.227, line width=0.25pt] coordinates { (103,13.7210) (104,18.8960) (105,17.6270) (106,16.0640) (107,15.0390) (108,18.0660) (109,18.4570) (110,18.1150) (111,16.8460) };
  \addplot[trNo, opacity=0.213, line width=0.25pt] coordinates { (111,16.8460) (112,25.2930) (113,17.9200) (114,13.1840) (115,15.8200) (116,25.1950) (117,17.0900) (118,21.9240) (119,16.1130) };
  \addplot[trNo, opacity=0.200, line width=0.25pt] coordinates { (119,16.1130) (120,18.5550) (121,25.1950) (122,24.3160) (123,22.9000) (124,21.5820) (125,23.8280) (126,22.2170) (127,22.4610) };
  \addplot[trNo, opacity=0.187, line width=0.25pt] coordinates { (127,22.4610) (128,21.3870) (129,21.6800) (130,21.3870) (131,22.9980) (132,23.8280) (133,29.0530) (134,22.5100) (135,19.7750) };
  \addplot[trNo, opacity=0.173, line width=0.25pt] coordinates { (135,19.7750) (136,26.8070) (137,24.0230) (138,25.0000) (139,28.0760) (140,24.4630) (141,19.7270) (142,24.2190) (143,28.8570) };
  \addplot[trNo, opacity=0.160, line width=0.25pt] coordinates { (143,28.8570) (144,25.1950) (145,23.5840) (146,27.1000) (147,27.7340) (148,24.3650) (149,25.7810) (150,35.1560) (151,27.9790) };
  \addplot[trNo, opacity=0.147, line width=0.25pt] coordinates { (151,27.9790) (152,34.8140) (153,34.4730) (154,25.6350) (155,27.8320) (156,31.4940) (157,26.1230) (158,33.0080) (159,29.5410) };
  \addplot[trNo, opacity=0.133, line width=0.25pt] coordinates { (158,33.0080) (159,29.5410) (160,27.3440) (161,33.3010) (162,35.2540) (163,33.9840) (164,34.4730) (165,30.5660) (166,30.1270) };
  \addplot[trNo, opacity=0.120, line width=0.25pt] coordinates { (166,30.1270) (167,34.1800) (168,38.8180) (169,29.8340) (170,33.1540) (171,35.4490) (172,36.2300) (173,33.9840) (174,34.9610) };
  \addplot[trNo, opacity=0.107, line width=0.25pt] coordinates { (174,34.9610) (175,33.3010) (176,38.1840) (177,37.6950) (178,40.5760) (179,34.4730) (180,44.3850) (181,46.8750) (182,33.5450) };
  \addplot[trNo, opacity=0.093, line width=0.25pt] coordinates { (182,33.5450) (183,39.4530) (184,35.4490) (185,35.8890) (186,38.6720) (187,41.0640) (188,37.2070) (189,39.5020) (190,40.1370) };
  \addplot[trNo, opacity=0.080, line width=0.25pt] coordinates { (190,40.1370) (191,40.7230) (192,40.3810) (193,38.2320) (194,33.5450) (195,46.8750) (196,43.7990) (197,40.9180) (198,36.0840) };
  \addplot[trNo, opacity=0.067, line width=0.25pt] coordinates { (198,36.0840) (199,37.8910) (200,39.8930) (201,44.6290) (202,44.0920) (203,48.7300) (204,49.2680) (205,52.4410) (206,47.9000) };
  \addplot[trNo, opacity=0.053, line width=0.25pt] coordinates { (206,47.9000) (207,50.1950) (208,41.0160) (209,47.9980) (210,47.7050) (211,41.6500) (212,35.7910) (213,42.6270) (214,51.6600) };
  \addplot[trNo, opacity=0.040, line width=0.25pt] coordinates { (214,51.6600) (215,48.3890) (216,45.3610) (217,49.6090) (218,52.6860) (219,44.7750) (220,45.6050) (221,39.8440) (222,44.8240) };
  \addplot[trNo, opacity=0.027, line width=0.25pt] coordinates { (222,44.8240) (223,50.9280) (224,45.7520) (225,49.0230) (226,41.1130) (227,41.7480) (228,38.9650) (229,44.7750) (230,39.6000) };
  \addplot[trNo, opacity=0.013, line width=0.25pt] coordinates { (230,39.6000) (231,40.5270) (232,42.9200) (233,41.2600) (234,49.3650) (235,42.9690) (236,48.0470) (237,42.6760) };
  \addplot[trLP!25, line width=0.25pt] coordinates {
    (0,7.520) (1,10.596) (2,11.914) (3,11.133) (4,9.521) (5,13.379) (6,15.381) (7,13.135) (8,12.061) (9,12.891) (10,9.668) (11,9.912) (12,11.816) (13,9.277) (14,11.670) (15,9.814) (16,12.646) (17,10.107) (18,14.111) (19,11.719) (20,8.740) (21,15.381) (22,14.795) (23,11.035) (24,17.285) (25,15.430) (26,17.920) (27,18.359) (28,14.111) (29,16.455) (30,17.188) (31,15.869) (32,14.355) (33,18.066) (34,14.990) (35,16.943) (36,15.430) (37,14.209) (38,14.648) (39,13.721) (40,16.797) (41,8.838) (42,10.791) (43,15.186) (44,13.037) (45,9.424) (46,11.719) (47,10.889) (48,11.719) (49,12.549) (50,12.842) (51,12.012) (52,10.352) (53,7.764) (54,10.693) (55,12.256) (56,16.016) (57,12.402) (58,14.502) (59,10.596) (60,10.938) (61,11.963) (62,15.137) (63,12.695) (64,11.621) (65,10.596) (66,14.111) (67,11.475) (68,16.797) (69,11.328) (70,12.012) (71,14.893) (72,16.846) (73,10.059) (74,12.256) (75,14.453) (76,15.918) (77,13.379) (78,16.846) (79,13.281) (80,16.797) (81,13.525) (82,20.898) (83,11.914) (84,12.305) (85,15.039) (86,16.406) (87,15.527) (88,17.383) (89,17.188) (90,9.473) (91,11.426) (92,9.961) (93,9.277) (94,13.135) (95,12.500) (96,12.939) (97,13.818) (98,12.500) (99,7.520) (100,10.254) (101,11.035) (102,9.766) (103,8.398) (104,10.449) (105,9.814) (106,8.105) (107,7.861) (108,9.521) (109,7.715) (110,3.467) (111,6.494) (112,4.834) (113,3.125) (114,4.834) (115,4.980) (116,6.934) (117,5.322) (118,4.004) (119,4.639) (120,7.080) (121,6.299) (122,5.811) (123,5.273) (124,5.322) (125,5.566) (126,7.471) (127,6.836) (128,6.104) (129,7.275) (130,9.033) (131,6.641) (132,8.496) (133,7.812) (134,7.764) (135,9.180) (136,11.035) (137,9.717) (138,11.963) (139,10.352) (140,7.910) (141,8.838) (142,9.717) (143,6.885) (144,7.422) (145,8.691) (146,14.062) (147,9.717) (148,14.404) (149,17.822) (150,12.842) (151,11.816) (152,17.529) (153,9.961) (154,14.795) (155,13.525) (156,14.697) (157,16.064) (158,13.428) (159,12.598) (160,12.939) (161,16.406) (162,14.111) (163,14.844) (164,11.230) (165,16.455) (166,18.359) (167,13.232) (168,17.529) (169,12.695) (170,12.842) (171,17.529) (172,13.379) (173,15.088) (174,16.260) (175,12.402) (176,16.211) (177,10.742) (178,17.920) (179,11.719) (180,6.348) (181,8.057) (182,9.717) (183,9.521) (184,11.035) (185,8.789) (186,10.889) (187,9.131) (188,10.840) (189,9.033) (190,7.422) (191,9.277) (192,10.400) (193,8.789) (194,9.766) (195,8.594) (196,9.229) (197,11.230) (198,10.889) (199,11.182) (200,9.229) (201,10.010) (202,12.939) (203,11.377) (204,12.598) (205,8.496) (206,13.574) (207,12.744) (208,9.863) (209,11.035) (210,12.646) (211,12.061) (212,15.771) (213,11.523) (214,15.771) (215,14.648) (216,17.871) (217,15.186) (218,13.770) (219,14.355) (220,19.092) (221,14.258) (222,16.211) (223,13.721) (224,19.043) (225,17.725) (226,22.070) (227,16.895) (228,20.508) (229,17.725) (230,13.867) (231,15.869) (232,20.068) (233,18.115) (234,14.746) (235,23.193) (236,18.457) (237,15.576) (238,16.943) (239,17.334) (240,21.143) (241,11.523) (242,9.326) (243,10.986) (244,9.082) (245,10.547) (246,8.105) (247,8.643) (248,7.227) (249,8.154) (250,2.051) (251,4.395) (252,5.859) (253,3.564) (254,3.955) (255,5.518) (256,4.834) (257,2.783) (258,3.955) (259,2.441) (260,2.832) (261,4.199) (262,1.758) (263,1.904) (264,1.660) (265,2.979) (266,4.199) (267,3.857) (268,3.809) (269,1.611) (270,2.832) (271,4.883) (272,3.809) (273,3.125) (274,2.637) (275,5.566) (276,4.346) (277,3.320) (278,4.932) (279,4.248) (280,4.199) (281,5.420) (282,5.371) (283,5.469) (284,5.566) (285,4.980) (286,5.859) (287,7.031) (288,5.713) (289,4.688) (290,6.836) (291,10.547) (292,5.127) (293,6.836) (294,6.934) (295,11.670) (296,11.328) (297,7.666) (298,7.080) (299,7.812) (300,8.838)
  };
  \addplot[trNo, opacity=1.000, line width=0.9pt] coordinates { (0,10.0100) (1,10.2910) (2,10.1370) (3,11.3090) (4,12.2660) (5,12.5100) (6,12.6950) (7,13.3690) (8,12.6270) };
  \addplot[trNo, opacity=0.967, line width=0.9pt] coordinates { (8,12.6270) (9,11.5330) (10,11.2700) (11,10.7130) (12,10.4690) (13,10.4980) (14,11.0450) (15,10.7030) (16,11.6700) };
  \addplot[trNo, opacity=0.933, line width=0.9pt] coordinates { (16,11.6700) (17,11.6800) (18,11.4650) (19,12.0120) (20,12.9490) (21,12.3340) (22,13.4470) (23,14.7850) (24,15.2930) };
  \addplot[trNo, opacity=0.900, line width=0.9pt] coordinates { (24,15.2930) (25,16.0060) (26,16.6210) (27,16.4550) (28,16.8070) (29,16.3960) (30,15.5960) (31,16.3870) (32,16.0940) };
  \addplot[trNo, opacity=0.867, line width=0.9pt] coordinates { (32,16.0940) (33,16.0450) (34,15.9570) (35,15.9280) (36,15.2440) (37,14.9900) (38,14.9610) (39,13.6430) (40,12.9590) };
  \addplot[trNo, opacity=0.833, line width=0.9pt] coordinates { (40,12.9590) (41,13.0660) (42,12.9300) (43,11.4550) (44,12.0310) (45,12.0510) (46,11.3570) (47,11.2600) (48,11.9430) };
  \addplot[trNo, opacity=0.800, line width=0.9pt] coordinates { (48,11.9430) (49,12.0020) (50,11.8950) (51,11.1040) (52,10.7320) (53,10.6150) (54,11.4160) (55,11.8260) (56,13.1740) };
  \addplot[trNo, opacity=0.767, line width=0.9pt] coordinates { (56,13.1740) (57,13.1540) (58,12.8910) (59,12.0800) (60,12.6270) (61,12.2660) (62,12.4710) (63,12.4020) (64,12.8320) };
  \addplot[trNo, opacity=0.733, line width=0.9pt] coordinates { (64,12.8320) (65,12.1000) (66,12.9200) (67,12.8610) (68,13.1450) (69,13.3010) (70,14.3750) (71,13.0270) (72,13.2130) };
  \addplot[trNo, opacity=0.700, line width=0.9pt] coordinates { (72,13.2130) (73,13.7010) (74,13.9060) (75,13.2130) (76,14.5700) (77,14.7750) (78,15.2440) (79,14.7660) (80,16.2700) };
  \addplot[trNo, opacity=0.667, line width=0.9pt] coordinates { (79,14.7660) (80,16.2700) (81,15.2830) (82,15.0880) (83,14.7360) (84,15.3120) (85,14.2380) (86,15.3320) (87,16.3090) };
  \addplot[trNo, opacity=0.633, line width=0.9pt] coordinates { (87,16.3090) (88,16.3960) (89,15.7910) (90,16.7480) (91,16.6700) (92,16.5620) (93,17.8120) (94,19.7850) (95,20.1070) };
  \addplot[trNo, opacity=0.600, line width=0.9pt] coordinates { (95,20.1070) (96,21.4060) (97,22.5590) (98,19.8440) (99,17.6660) (100,16.2600) (101,14.3070) (102,13.6040) (103,15.4980) };
  \addplot[trNo, opacity=0.567, line width=0.9pt] coordinates { (103,15.4980) (104,16.2400) (105,16.2700) (106,17.1390) (107,17.0510) (108,17.1480) (109,17.3050) (110,19.3550) (111,19.3260) };
  \addplot[trNo, opacity=0.533, line width=0.9pt] coordinates { (111,19.3260) (112,18.2710) (113,17.8120) (114,19.4820) (115,17.8420) (116,18.6430) (117,19.2290) (118,19.7750) (119,19.7750) };
  \addplot[trNo, opacity=0.500, line width=0.9pt] coordinates { (119,19.7750) (120,21.2210) (121,21.4160) (122,22.5100) (123,23.5640) (124,22.9690) (125,22.5980) (126,22.2950) (127,22.3140) };
  \addplot[trNo, opacity=0.467, line width=0.9pt] coordinates { (127,22.3140) (128,21.8260) (129,21.9820) (130,22.2560) (131,23.7890) (132,23.9550) (133,23.6330) (134,24.3950) (135,24.4340) };
  \addplot[trNo, opacity=0.433, line width=0.9pt] coordinates { (135,24.4340) (136,23.6230) (137,24.7360) (138,25.6740) (139,24.2580) (140,24.2970) (141,25.0680) (142,24.4920) (143,24.3160) };
  \addplot[trNo, opacity=0.400, line width=0.9pt] coordinates { (143,24.3160) (144,25.7910) (145,26.4940) (146,25.5960) (147,25.7130) (148,28.0270) (149,28.2030) (150,29.6190) (151,31.6410) };
  \addplot[trNo, opacity=0.367, line width=0.9pt] coordinates { (151,31.6410) (152,31.6110) (153,30.1460) (154,30.8500) (155,29.1110) (156,28.8180) (157,29.6000) (158,29.5020) (159,29.8630) };
  \addplot[trNo, opacity=0.333, line width=0.9pt] coordinates { (158,29.5020) (159,29.8630) (160,31.6890) (161,31.8850) (162,32.8710) (163,33.5160) (164,32.8810) (165,32.6660) (166,33.6330) };
  \addplot[trNo, opacity=0.300, line width=0.9pt] coordinates { (166,33.6330) (167,32.7050) (168,33.2230) (169,34.2870) (170,34.6970) (171,33.7300) (172,34.7560) (173,34.7850) (174,35.3320) };
  \addplot[trNo, opacity=0.267, line width=0.9pt] coordinates { (174,35.3320) (175,35.6250) (176,36.9430) (177,36.8460) (178,39.0620) (179,40.8010) (180,39.9710) (181,39.7460) (182,39.9410) };
  \addplot[trNo, opacity=0.233, line width=0.9pt] coordinates { (182,39.9410) (183,38.2420) (184,36.6020) (185,38.1050) (186,37.6560) (187,38.4670) (188,39.3160) (189,39.7270) (190,39.5900) };
  \addplot[trNo, opacity=0.200, line width=0.9pt] coordinates { (190,39.5900) (191,39.7950) (192,38.6040) (193,39.9510) (194,40.5660) (195,40.6740) (196,40.2440) (197,41.1130) (198,39.7170) };
  \addplot[trNo, opacity=0.167, line width=0.9pt] coordinates { (198,39.7170) (199,39.8830) (200,40.5180) (201,43.0470) (202,45.3220) (203,47.8320) (204,48.4860) (205,49.7070) (206,48.1640) };
  \addplot[trNo, opacity=0.133, line width=0.9pt] coordinates { (206,48.1640) (207,47.9100) (208,46.9630) (209,45.7130) (210,42.8320) (211,43.1540) (212,43.8870) (213,44.0230) (214,44.7660) };
  \addplot[trNo, opacity=0.100, line width=0.9pt] coordinates { (214,44.7660) (215,47.5290) (216,49.5410) (217,48.1640) (218,47.6070) (219,46.5040) (220,45.5470) (221,45.1950) (222,45.3910) };
  \addplot[trNo, opacity=0.067, line width=0.9pt] coordinates { (222,45.3910) (223,46.0740) (224,46.3280) (225,45.7130) (226,43.3200) (227,43.1250) (228,41.2400) (229,41.1230) (230,41.3570) };
  \addplot[trNo, opacity=0.033, line width=0.9pt] coordinates { (230,41.3570) (231,41.8160) (232,42.7340) (233,43.4080) (234,44.9120) (235,44.8630) (236,45.7640) (237,44.5640) };
  \addplot[trLP, line width=0.75pt] coordinates {
    (0,10.0100) (1,10.2910) (2,10.1370) (3,11.3090) (4,12.2660) (5,12.5100) (6,12.6950) (7,13.3690) (8,12.6270) (9,11.5330) (10,11.2700) (11,10.7130) (12,10.4690) (13,10.4980) (14,11.0450) (15,10.7030) (16,11.6700) (17,11.6800) (18,11.4650) (19,12.0120) (20,12.9490) (21,12.3340) (22,13.4470) (23,14.7850) (24,15.2930) (25,16.0060) (26,16.6210) (27,16.4550) (28,16.8070) (29,16.3960) (30,15.5960) (31,16.3870) (32,16.0940) (33,16.0450) (34,15.9570) (35,15.9280) (36,15.2440) (37,14.9900) (38,14.9610) (39,13.6430) (40,12.9590) (41,13.0660) (42,12.9300) (43,11.4550) (44,12.0310) (45,12.0510) (46,11.3570) (47,11.2600) (48,11.9430) (49,12.0020) (50,11.8950) (51,11.1040) (52,10.7320) (53,10.6150) (54,11.4160) (55,11.8260) (56,13.1740) (57,13.1540) (58,12.8910) (59,12.0800) (60,12.6270) (61,12.2660) (62,12.4710) (63,12.4020) (64,12.8320) (65,12.1000) (66,12.9200) (67,12.8610) (68,13.1450) (69,13.3010) (70,14.3750) (71,13.0270) (72,13.2130) (73,13.7010) (74,13.9060) (75,13.2130) (76,14.5700) (77,14.7750) (78,15.2440) (79,14.7660) (80,16.2700) (81,15.2830) (82,15.0880) (83,14.7360) (84,15.3120) (85,14.2380) (86,15.3320) (87,16.3090) (88,16.3960) (89,14.1990) (90,13.0860) (91,11.4650) (92,10.6540) (93,11.2600) (94,11.5620) (95,12.3340) (96,12.9790) (97,11.8550) (98,11.4060) (99,11.0250) (100,10.2150) (101,9.3950) (102,9.9800) (103,9.8930) (104,9.3070) (105,8.9260) (106,9.1500) (107,8.6040) (108,7.3340) (109,7.0120) (110,6.4060) (111,5.1270) (112,4.5510) (113,4.8540) (114,4.9410) (115,5.0390) (116,5.2150) (117,5.1760) (118,5.5960) (119,5.4690) (120,5.5660) (121,5.8200) (122,5.9570) (123,5.6540) (124,5.8890) (125,6.0940) (126,6.2600) (127,6.6500) (128,7.3440) (129,7.1780) (130,7.5100) (131,7.8520) (132,7.9490) (133,7.9790) (134,8.8570) (135,9.1020) (136,9.9320) (137,10.4490) (138,10.1950) (139,9.7560) (140,9.7560) (141,8.7400) (142,8.1540) (143,8.3110) (144,9.3550) (145,9.3550) (146,10.8590) (147,12.9390) (148,13.7700) (149,13.3200) (150,14.8830) (151,13.9940) (152,13.3890) (153,13.5250) (154,14.1020) (155,13.8090) (156,14.5020) (157,14.0620) (158,13.9450) (159,14.2870) (160,13.8960) (161,14.1800) (162,13.9060) (163,14.6090) (164,15.0000) (165,14.8240) (166,15.3610) (167,15.6540) (168,14.9320) (169,14.7660) (170,14.7950) (171,14.3070) (172,15.0200) (173,14.9320) (174,14.6680) (175,14.1410) (176,14.7070) (177,13.7990) (178,12.5880) (179,10.9570) (180,10.7520) (181,9.0720) (182,8.9360) (183,9.4240) (184,9.9900) (185,9.8730) (186,10.1370) (187,9.7360) (188,9.4630) (189,9.1410) (190,9.3950) (191,8.9840) (192,9.1310) (193,9.3650) (194,9.3550) (195,9.5210) (196,9.9410) (197,10.2250) (198,10.3520) (199,10.5080) (200,10.8500) (201,10.9470) (202,11.2300) (203,11.0840) (204,11.7970) (205,11.7580) (206,11.4550) (207,11.1430) (208,11.9730) (209,11.6700) (210,12.2750) (211,12.6070) (212,13.5550) (213,13.9550) (214,15.1170) (215,15.0000) (216,15.4490) (217,15.1660) (218,16.0550) (219,15.3320) (220,15.5370) (221,15.5270) (222,16.4650) (223,16.1910) (224,17.7540) (225,17.8910) (226,19.2480) (227,18.9840) (228,18.2130) (229,16.9730) (230,17.6070) (231,17.1290) (232,16.5330) (233,18.3980) (234,18.9160) (235,18.0180) (236,17.7830) (237,18.3010) (238,17.8910) (239,16.5040) (240,15.2540) (241,14.0620) (242,12.4120) (243,10.2930) (244,9.6090) (245,9.4730) (246,8.7210) (247,8.5350) (248,6.8360) (249,6.0940) (250,5.5370) (251,4.8050) (252,3.9650) (253,4.6580) (254,4.7460) (255,4.1310) (256,4.2090) (257,3.9060) (258,3.3690) (259,3.2420) (260,3.0370) (261,2.6270) (262,2.4710) (263,2.5000) (264,2.5000) (265,2.9200) (266,3.3010) (267,3.2910) (268,3.2620) (269,3.3980) (270,3.3890) (271,3.2520) (272,3.4570) (273,4.0040) (274,3.8960) (275,3.7990) (276,4.1600) (277,4.4820) (278,4.2090) (279,4.4240) (280,4.8340) (281,4.9410) (282,5.2050) (283,5.3610) (284,5.4490) (285,5.7810) (286,5.8300) (287,5.6540) (288,6.0250) (289,6.9630) (290,6.5820) (291,6.8070) (292,7.2560) (293,8.2230) (294,8.3790) (295,8.8870) (296,8.9360) (297,9.1110) (298,8.5450) (299,7.8490) (300,7.9100)
  };

\end{groupplot}

\path let \p1=(lp c1r1.north west), \p2=(lp c3r1.north east) in
  coordinate (lgA) at (\x1,\y1) coordinate (lgB) at (\x2,\y1);
\node[anchor=south, yshift=0.46cm] at ($(lgA)!0.5!(lgB)$) {%
  \tiny
  \begin{tabular}{@{}c@{\,}l@{\hspace{2.6mm}}c@{\,}l@{\hspace{2.6mm}}c@{\,}l@{}}
    \tikz[baseline=-0.55ex]{\draw[trLP, line width=0.75pt] (0,0) -- (4.0mm,0);}
      & Length Penalty (Ours)
    & \tikz[baseline=-0.55ex]{\draw[trNo, line width=0.7pt] (0,0) -- (4.0mm,0);}
      & Baseline
    & \tikz[baseline=-0.55ex]{\fill[trBand] (0,-1.0mm) rectangle (4.0mm,1.0mm);}
      & Penalty Engaged \\
  \end{tabular}};
\end{tikzpicture}
\caption{Adaptive length control. The panels compare mean reward, response
length, and abort rate across two runs continued from the same checkpoint.
Shading marks the active penalty phases.}
\label{fig:train-reward}
\end{figure}


==> sections/figures/diagnosis_audit.tex <==
\begin{figure}[t]
  \centering
  \definecolor{diagOrange}{HTML}{C9823D}
  \definecolor{diagSlate}{HTML}{7D939B}
  \begin{tikzpicture}
    \begin{groupplot}[
      group style={
        group size=2 by 1,
        horizontal sep=3.05cm,
      },
      width=0.36\linewidth,
      height=3.10cm,
      xbar,
      /pgf/bar shift=0pt,
      axis x line*=bottom,
      axis y line*=left,
      axis line style={black!55},
      clip=false,
      tick style={draw=none},
      tick label style={font=\scriptsize},
      label style={font=\scriptsize},
      title style={font=\small, yshift=-4pt},
      enlarge y limits=0.24,
    ]

      \nextgroupplot[
        title={\textbf{(a)} Counterexample proxy},
        title style={font=\small, yshift=-4pt, xshift=-1.12cm},
        xlabel={Success (\%)},
        xmin=0,
        xmax=88,
        xtick={0,20,40,60,80},
        xticklabels={0,20,40,60,80},
        ymin=0,
        ymax=1,
        ytick={0.33,0.67},
        yticklabels={Incorrect Diagnosis,Correct Diagnosis},
        y tick label style={font=\scriptsize, text width=2.25cm, align=left},
        bar width=7pt,
      ]
        \addplot[fill=diagOrange, draw=none]
          coordinates {(71.6,0.67)};
        \addplot[fill=diagSlate, draw=none]
          coordinates {(10.3,0.33)};
        \node[anchor=west, xshift=2pt, font=\scriptsize]
          at (axis cs:71.6,0.67) {71.6\%};
        \node[anchor=west, xshift=2pt, font=\scriptsize]
          at (axis cs:10.3,0.33) {10.3\%};

      \nextgroupplot[
        title={\textbf{(b)} Diagnosis depth},
        title style={font=\small, yshift=-4pt, xshift=-0.85cm},
        xlabel={Share (\%)},
        xmin=0,
        xmax=64,
        xtick={0,20,40,60},
        xticklabels={0,20,40,60},
        symbolic y coords={Symptom,Mechanism,Located,Actionable},
        ytick={Symptom,Mechanism,Located,Actionable},
        yticklabels={Symptom only,Mechanism only,Located cause,Actionable fix},
        y tick label style={font=\scriptsize, text width=1.70cm, align=left},
        bar width=7pt,
      ]
        \addplot[fill=diagOrange, draw=none]
          coordinates {
            (54.0,Actionable)
            (28.2,Located)
            (10.4,Mechanism)
            (7.4,Symptom)
          };
        \node[anchor=west, xshift=2pt, font=\scriptsize]
          at (axis cs:54.0,Actionable) {54.0\%};
        \node[anchor=west, xshift=2pt, font=\scriptsize]
          at (axis cs:28.2,Located) {28.2\%};
        \node[anchor=west, xshift=2pt, font=\scriptsize]
          at (axis cs:10.4,Mechanism) {10.4\%};
        \node[anchor=west, xshift=2pt, font=\scriptsize]
          at (axis cs:7.4,Symptom) {7.4\%};
    \end{groupplot}
  \end{tikzpicture}
  \setlength{\abovecaptionskip}{2pt}
  \caption{Human audit of \textsc{Arbiter} diagnoses. Counterexample success
  tracks correctness (\textbf{Left}), while correct diagnoses usually locate the bug and
  over half suggest a fix (\textbf{Right}).}
  \label{fig:diagnosis-audit-main}
\end{figure}


==> sections/figures/hack_test_time_scaling.tex <==
\begin{figure}[H]
\centering
\setlength{\abovecaptionskip}{3pt}
\begin{tikzpicture}
\definecolor{hkNon}{HTML}{929AA1}%
\definecolor{hkAg}{HTML}{496574}%
\definecolor{hkOurs}{HTML}{F08C00}%
\tikzset{
  hkline/.style={line width=0.75pt},
  hkstyleNon/.style={hkline, hkNon, densely dashed, mark=o, mark size=1.05pt,
                     mark options={solid, fill=white, draw=hkNon, line width=0.45pt}},
  hkstyleAg/.style={hkline, hkAg, mark=square*, mark size=0.9pt,
                    mark options={solid, fill=hkAg, draw=none}},
  hkstyleOurs/.style={line width=1.05pt, hkOurs, mark=*, mark size=1.15pt,
                      mark options={solid, fill=hkOurs, draw=none}},
}
\pgfplotsset{
  hkpanel/.style={
    width=3.15cm, height=2.24cm, scale only axis,
    xmin=0.55, xmax=8.45,
    xtick={1,2,3,4,5,6,7,8},
    ymin=8, ymax=105, ytick={20,40,60,80,100},
    axis lines=box,
    axis line style={black!28, line width=0.4pt},
    enlarge x limits=false, enlarge y limits=false,
    major tick length=0pt,
    tick label style={font=\tiny, text=black!68,
                      /pgf/number format/assume math mode=true},
    xticklabel style={yshift=1.6pt},
    yticklabel style={xshift=1.8pt},
    label style={font=\scriptsize},
    xlabel={$k$},
    xlabel style={font=\scriptsize, yshift=2pt},
    title style={font=\scriptsize, text=black!68, align=center, yshift=-8pt},
    grid=none,
    axis background/.style={fill=white},
  },
}
\begin{groupplot}[
  group style={group name=hk, group size=4 by 1, horizontal sep=0.76cm},
  hkpanel,
]

\nextgroupplot[title={\textcolor{black!60}{Easy}}, ylabel={Hack@$k$ (\%)}]
  \addplot[hkstyleNon] coordinates
    {(1,17.64) (2,26.77) (3,32.90) (4,37.37) (5,40.81) (6,43.60) (7,45.96) (8,48.02)};
  \addplot[hkstyleAg] coordinates
    {(1,39.82) (2,52.11) (3,58.15) (4,61.87) (5,64.48) (6,66.48) (7,68.11) (8,69.52)};
  \addplot[hkstyleOurs] coordinates
    {(1,61.48) (2,70.71) (3,74.66) (4,76.96) (5,78.52) (6,79.70) (7,80.64) (8,81.42)};

\nextgroupplot[title={\textcolor{black!60}{Hard}}]
  \addplot[hkstyleNon] coordinates
    {(1,12.51) (2,18.68) (3,22.70) (4,25.67) (5,28.02) (6,29.98) (7,31.65) (8,33.13)};
  \addplot[hkstyleAg] coordinates
    {(1,32.86) (2,44.55) (3,50.61) (4,54.33) (5,56.89) (6,58.78) (7,60.27) (8,61.45)};
  \addplot[hkstyleOurs] coordinates
    {(1,50.66) (2,59.91) (3,64.63) (4,67.66) (5,69.84) (6,71.50) (7,72.84) (8,73.97)};

\nextgroupplot[title={\textcolor{black!60}{Easy}}]
  \addplot[hkstyleNon] coordinates
    {(1,29.46) (2,44.76) (3,54.13) (4,60.46) (5,65.06) (6,68.66) (7,71.63) (8,74.18)};
  \addplot[hkstyleAg] coordinates
    {(1,78.01) (2,92.17) (3,96.23) (4,97.86) (5,98.66) (6,99.08) (7,99.32) (8,99.45)};
  \addplot[hkstyleOurs] coordinates
    {(1,96.64) (2,99.42) (3,99.83) (4,99.95) (5,99.99) (6,100.00) (7,100.00) (8,100.00)};

\nextgroupplot[title={\textcolor{black!60}{Hard}}]
  \addplot[hkstyleNon] coordinates
    {(1,21.98) (2,33.84) (3,41.59) (4,47.11) (5,51.32) (6,54.68) (7,57.44) (8,59.77)};
  \addplot[hkstyleAg] coordinates
    {(1,45.07) (2,57.13) (3,62.55) (4,65.88) (5,68.30) (6,70.23) (7,71.87) (8,73.49)};
  \addplot[hkstyleOurs] coordinates
    {(1,79.38) (2,87.17) (3,90.26) (4,91.94) (5,93.04) (6,93.86) (7,94.49) (8,95.00)};

\end{groupplot}

\node[anchor=south, font=\small\bfseries, yshift=0.32cm]
  at ($(hk c1r1.north)!0.5!(hk c2r1.north)$) {\textsc{UOJ-Bench} (Hacking)};
\node[anchor=south, font=\small\bfseries, yshift=0.32cm]
  at ($(hk c3r1.north)!0.5!(hk c4r1.north)$) {\textsc{USACO-Judge}};

\newcommand{\hkswatch}[1]{%
  \tikz[baseline=-0.55ex]{%
    \draw[#1] (0,0) -- (0.46,0);
    \draw[#1, only marks] plot coordinates {(0.23,0)};}}
\node[anchor=north, yshift=-0.56cm] at ($(hk c1r1.south)!0.5!(hk c4r1.south)$) {%
  \footnotesize
  \begin{tabular}{@{}c@{\hspace{1.4em}}c@{\hspace{1.4em}}c@{}}
    \hkswatch{hkstyleNon}~no tools &
    \hkswatch{hkstyleAg}~agentic &
    \hkswatch{hkstyleOurs}~\textsc{Arbiter} \\
  \end{tabular}};

\end{tikzpicture}
\caption{Test-time scaling on the Qwen3.6-35B-A3B backbone. We draw eight samples
per candidate and report Hack@$k$, the expected success rate of a uniformly chosen
subset of $k$ samples.}
\label{fig:hack-at-k}
\end{figure}


==> sections/figures/overview_ioi_case_study.tex <==
\vspace{-7pt}
\begin{figure}[!ht]
\centering
\definecolor{rkOurs}{HTML}{FF9900}%
\definecolor{tkNeutral}{HTML}{8E8375}
\colorlet{rkNon}{tkNeutral!58}%
\colorlet{tkIn}{tkNeutral}%
\colorlet{tkOJ}{tkNeutral}%
\definecolor{tkDiag}{HTML}{C87A00}%
\definecolor{tkGen}{HTML}{A8321D}%

\newsavebox{\ioitaskpanel}
\savebox{\ioitaskpanel}{%
\begin{tikzpicture}[
    x=1cm, y=1cm, font=\tiny,
    chip/.style={rounded corners=2pt, line width=0.5pt, inner sep=0pt,
                 align=center, minimum height=0.50cm},
    held/.style={chip, dash pattern=on 1.6pt off 1.1pt},
    sys/.style={sharp corners, line width=0.85pt, inner sep=0pt,
                align=center, minimum height=0.62cm},
    otag/.style={rounded corners=5pt, line width=0.7pt, inner sep=0pt,
                 align=center, minimum height=0.34cm, minimum width=4.20cm},
    sbox/.style={rounded corners=1pt, line width=0.4pt, densely dotted,
                 inner sep=0pt, align=center, minimum height=0.30cm,
                 font=\tiny},
    wire/.style={gray!60, line width=0.5pt},
    flow/.style={wire, -{Stealth[length=3.2pt,width=2.8pt]}},
  ]
  \node[chip, draw=tkIn!70, fill=tkIn!8, minimum width=1.95cm] (prob) at (0.975,2.50)
    {{\faFile}~\textbf{Problem}};
  \node[chip, draw=tkIn!70, fill=tkIn!8, minimum width=1.95cm] (cand) at (3.425,2.50)
    {{\faCode}~\textbf{Candidate}};
  \node[held, draw=tkOJ!80, fill=tkOJ!6, minimum width=1.45cm] (td) at (5.625,2.50)
    {{\faDatabase}~\textbf{Test Data}};
  \node[held, draw=tkOJ!80, fill=tkOJ!6, minimum width=1.40cm] (chk) at (7.70,2.50)
    {{\faBalanceScale}~\textbf{Checker}};
  \node[anchor=south east, inner sep=0pt, text=tkOJ!85,
        xshift=-1.3pt, yshift=1.3pt] at (td.south east) {\scalebox{0.62}{\faLock}};
  \node[anchor=south east, inner sep=0pt, text=tkOJ!85,
        xshift=-1.3pt, yshift=1.3pt] at (chk.south east) {\scalebox{0.62}{\faLock}};
  \draw[wire] (0.975,2.25) -- (0.975,2.06) -- (3.20,2.06);
  \draw[wire] (3.20,2.25) -- (3.20,2.06);
  \draw[flow] (2.20,2.06) -- (2.20,1.73);
  \draw[wire] (3.65,2.25) -- (3.65,2.06) -- (7.70,2.06) -- (7.70,2.25);
  \draw[wire] (5.625,2.25) -- (5.625,2.06);
  \draw[flow] (6.625,2.06) -- (6.625,1.73);
  \node[sys, draw=rkOurs, fill=rkOurs!8, minimum width=4.40cm,
        minimum height=0.90cm] (arb) at (2.20,1.25) {};
  \node[anchor=north, inner sep=0pt] at (2.20,1.57)
    {\logo[1.02em]{judgement.png}~\textbf{Agentic Judge}};
  \node[sbox, draw=rkOurs!65, fill=white, minimum width=1.50cm] at (1.10,1.05)
    {{\color{rkOurs!90}\faBrain}~LLM};
  \node[sbox, draw=rkOurs!65, fill=white, minimum width=2.20cm] at (3.24,1.05)
    {{\color{rkOurs!90}\faTerminal}~Sandbox};
  \node[sys, draw=tkOJ!75, fill=tkOJ!7, minimum width=3.55cm,
        minimum height=0.90cm] (oj) at (6.625,1.25) {};
  \node[anchor=north, inner sep=0pt] at (6.625,1.57)
    {\logo[1.02em]{UOJ.png}~\textbf{Online Judge}};
  \node[sbox, draw=tkOJ!70, fill=white, minimum width=2.55cm] at (6.625,1.05)
    {{\color{tkOJ}\faTerminal}~Sandbox};
  \draw[flow] (2.20,0.80) -- (2.20,0.50);
  \draw[flow] (6.625,0.80) -- (6.625,0.50);
  \node[draw=rkOurs!55, fill=rkOurs!4, rounded corners=3pt, line width=0.5pt,
        minimum width=4.40cm, minimum height=1.44cm, inner sep=0pt]
        at (2.20,-0.25) {};
  \node[otag, draw=tkOJ!85, fill=tkOJ!9] at (2.20,0.17)
    {{\color{tkOJ}\faGavel}~\textbf{Verdict} \;{\tiny accept, or not}};
  \node[otag, draw=tkDiag, fill=tkDiag!11] at (2.20,-0.25)
    {{\color{tkDiag}\faCommentDots}~{\color{tkDiag}\textbf{Diagnosis}} \;{\tiny why it is wrong}};
  \node[otag, draw=tkGen, fill=tkGen!12] at (2.20,-0.67)
    {{\color{tkGen}\faBug}~{\color{tkGen}\textbf{Counterexample}} \;{\tiny an input it fails on}};
  \node[draw=tkOJ!30, fill=white, rounded corners=3pt, line width=0.5pt,
        minimum width=3.55cm, minimum height=1.44cm, inner sep=0pt]
        at (6.625,-0.25) {};
  \node[otag, draw=tkOJ!85, fill=tkOJ!9, minimum width=3.35cm] at (6.625,0.17)
    {{\color{tkOJ}\faGavel}~\textbf{Verdict} \;{\tiny accept, or not}};
  \node[otag, draw=tkOJ!50, fill=white, minimum width=3.35cm,
        dash pattern=on 1.5pt off 1.1pt] at (6.625,-0.25)
    {{\color{tkOJ!70}\faCommentDots}~{\color{tkOJ!80}\textbf{Diagnosis}}
     \;{\tiny\itshape\color{tkOJ!80}never given}};
  \node[otag, draw=tkOJ!50, fill=white, minimum width=3.35cm,
        dash pattern=on 1.5pt off 1.1pt] at (6.625,-0.67)
    {{\color{tkOJ!70}\faBug}~{\color{tkOJ!80}\textbf{Counterexample}}
     \;{\tiny\itshape\color{tkOJ!80}leaks tests}};
\end{tikzpicture}}

\definecolor{ioOurs}{HTML}{FF9900}%
\definecolor{ioJudge}{HTML}{8E8375}%
\definecolor{ioGold}{HTML}{B9902E}%
\definecolor{ioSilver}{HTML}{9AA0A6}%
\definecolor{ioBronze}{HTML}{A9673A}%
\definecolor{ioGoldZone}{HTML}{F3E3B8}%
\definecolor{ioSilverZone}{HTML}{E7E9EB}%
\definecolor{ioBronzeZone}{HTML}{F0E1D5}%
\definecolor{ioOursZone}{HTML}{FFE3AC}%

\newsavebox{\ioipanel}
\savebox{\ioipanel}{%
\begin{tikzpicture}
\begin{axis}[
    width=3.45cm, height=2.3718cm, scale only axis,
    xmin=-0.25, xmax=5.55, ymin=175, ymax=428,
    xtick={0,1,2,3,4,5},
    xticklabels={0,1,2,3,4,5},
    ytick={200,250,300,350,400},
    tick label style={font=\tiny, /pgf/number format/assume math mode=true},
    xlabel={Refinement Round}, ylabel={\textbf{IOI 2026} Contest Score},
    xlabel style={font=\tiny, yshift=2pt},
    ylabel style={font=\tiny, yshift=-4pt},
    axis lines=left,
    tick align=inside,
    axis line style={gray!55, -{Stealth[length=3.2pt,width=2.8pt]}},
    tick style={gray!55},
    axis on top,
    clip=false,
    legend style={at={(0.5,1.01)}, anchor=south, draw=none, fill=none,
                  font=\tiny, column sep=5pt,
                  /tikz/every even column/.append style={column sep=5pt},
                  legend image post style={line width=1.0pt}},
    legend cell align=left,
    legend columns=-1,
]
  \addplot[ioGoldZone, fill=ioGoldZone, draw=none, forget plot]
    coordinates {(-0.25,361.12) (5.55,361.12) (5.55,428) (-0.25,428)} \closedcycle;
  \addplot[ioSilverZone, fill=ioSilverZone, draw=none, forget plot]
    coordinates {(-0.25,303.28) (5.55,303.28) (5.55,361.12) (-0.25,361.12)} \closedcycle;
  \addplot[ioBronzeZone, fill=ioBronzeZone, draw=none, forget plot]
    coordinates {(-0.25,228.80) (5.55,228.80) (5.55,303.28) (-0.25,303.28)} \closedcycle;

  \addplot[ioGold, densely dashed, line width=0.8pt, mark=none, forget plot]
    coordinates {(-0.25,361.12) (5.55,361.12)};
  \node[font=\tiny, text=ioGold, anchor=south, inner sep=1.5pt]
    at (axis cs:2.5,363) {Gold};

  \addplot[ioSilver, densely dashed, line width=0.7pt, mark=none, forget plot]
    coordinates {(-0.25,303.28) (5.55,303.28)};
  \node[font=\tiny, text=ioSilver, anchor=south, inner sep=1.5pt]
    at (axis cs:1.6,305.5) {Silver};

  \addplot[ioBronze, densely dashed, line width=0.7pt, mark=none, forget plot]
    coordinates {(-0.25,228.80) (5.55,228.80)};
  \node[font=\tiny, text=ioBronze, anchor=south, inner sep=1.5pt]
    at (axis cs:3.7,231) {Bronze};

  \addplot[ioOurs, line width=1.15pt, mark=triangle*, mark size=1.6pt,
           mark options={fill=ioOurs, draw=white, line width=0.3pt, rotate=180}]
    coordinates {(0,240.49) (1,356.91) (2,356.57) (3,356.46) (4,385.46) (5,385.46)};
  \addlegendentry{by \textsc{Arbiter}}
  \addplot[ioOurs, opacity=0.20, mark=*, mark size=4.0pt,
           mark options={fill=ioOurs, draw=none}, forget plot]
    coordinates {(4,385.46)};
  \addplot[ioOurs, only marks, mark=triangle*, mark size=2.6pt,
           mark options={fill=ioOurs, draw=white, line width=0.3pt, rotate=180}, forget plot]
    coordinates {(4,385.46)};
  \node[font=\tiny\bfseries, text=ioOurs, anchor=south east, inner sep=1.5pt]
    at (axis cs:5.15,385.46) {385.46};

  \addplot[ioJudge, line width=0.9pt, mark=triangle*, mark size=1.5pt,
           mark options={fill=ioJudge, draw=white, line width=0.3pt}]
    coordinates {(0,189.0) (1,248.2) (2,262.8) (3,283.2) (4,321.0) (5,334.6)};
  \addlegendentry{by Online Judge}
  \node[font=\tiny, text=ioJudge, anchor=south east, inner sep=1.5pt]
    at (axis cs:4.95,331) {334.60};
\end{axis}
\end{tikzpicture}}

\makebox[0.618\linewidth][c]{\scalebox{1.18}{\raisebox{-0.5\height}{\usebox{\ioitaskpanel}}}}%
\makebox[0.382\linewidth][c]{%
  \scalebox{1.18}{\raisebox{26.53pt}{\raisebox{-0.5\height}{%
    \tikz[baseline]{\node[draw=gray!25, rounded corners=4pt, line width=0.4pt,
      inner sep=3pt] {\usebox{\ioipanel}\hspace{4pt}};}}}}}
\captionsetup{skip=4pt}
\caption{Comparison of \textsc{Arbiter} with an online judge (\textbf{left}) and the IOI 2026 case study (\textbf{right}). Under the same 50-submission cap per problem, the expected \textsc{Arbiter} score crosses the gold threshold in round 4; the expected online-judge-feedback score remains below it.}
\label{fig:ioi-climb}
\end{figure}
\vspace{-7pt}


==> sections/figures/reward_ablations.tex <==
\begin{figure}[H]
\centering
\definecolor{abBlue}{HTML}{009E73}%
\definecolor{abRed}{HTML}{D55E00}%
\colorlet{abReward}{abRed}%
\colorlet{abEval}{abRed}%
\colorlet{abTurns}{abRed}%
\colorlet{abFpp5}{abBlue}%
\colorlet{abFpp0}{abRed}%
\scalebox{1.16}{%
\begin{tikzpicture}
\pgfplotsset{
  abpanel/.style={
    width=2.28cm, height=1.30cm, scale only axis,
    xmin=0, xmax=41, xtick={0,20,40},
    axis lines=left,
    axis line style={-{Stealth[length=2.8pt,width=2.4pt]}, black!55},
    x axis line style={shorten >=-2pt}, y axis line style={shorten >=-2pt},
    enlarge x limits=false, enlarge y limits=false,
    xlabel={Training Step},
    label style={font=\tiny},
    tick label style={font=\tiny, /pgf/number format/assume math mode=true},
    major tick length=1.8pt,
    ylabel style={yshift=-0.16cm}, xlabel style={yshift=0.10cm},
    clip=false,
  },
  abrew/.style={ylabel={Reward}, ymin=0.40, ymax=0.90,
                ytick={0.4,0.6,0.8}},
  abtur/.style={ylabel={Mean Tool Calls},
                yticklabel style={xshift=2.6pt},
                ymin=0, ymax=6, ytick={0,2,4,6}},
}
\newcommand{\abrewplots}{%
  \addplot[abReward, line width=0.65pt] coordinates {(0,0.549) (1,0.534) (2,0.524) (3,0.514) (4,0.508) (5,0.516) (6,0.526) (7,0.530) (8,0.533) (9,0.547) (10,0.565) (11,0.582) (12,0.633) (13,0.658) (14,0.680) (15,0.688) (16,0.682) (17,0.686) (18,0.687) (19,0.670) (20,0.686) (21,0.700) (22,0.667) (23,0.679) (24,0.702) (25,0.687) (26,0.720) (27,0.739) (28,0.739) (29,0.734) (30,0.721) (31,0.694) (32,0.702) (33,0.707) (34,0.720) (35,0.760) (36,0.787) (37,0.777) (38,0.750) (39,0.742) (40,0.721)};
  \addplot[abEval, line width=0.5pt, densely dashed, opacity=0.62, mark=*, mark size=1.2pt,
           mark options={solid, opacity=1, fill=white, draw=abEval, line width=0.5pt}]
    coordinates {(10,0.575) (20,0.564) (30,0.562) (40,0.560)};
}
\newcommand{\abturplots}{\addplot[abTurns, line width=0.65pt] coordinates {(0,4.94) (1,4.96) (2,4.90) (3,4.77) (4,4.46) (5,4.46) (6,4.03) (7,3.76) (8,3.56) (9,3.38) (10,3.07) (11,2.84) (12,2.61) (13,2.37) (14,2.14) (15,1.90) (16,1.80) (17,1.63) (18,1.36) (19,1.19) (20,1.17) (21,1.15) (22,1.10) (23,1.16) (24,1.18) (25,1.16) (26,1.16) (27,1.17) (28,1.15) (29,1.13) (30,1.11) (31,1.08) (32,1.08) (33,1.05) (34,1.03) (35,1.04) (36,1.01) (37,0.97) (38,0.97) (39,0.96) (40,0.95)};
  \addplot[abEval, line width=0.5pt, densely dashed, opacity=0.62, mark=*, mark size=1.2pt,
           mark options={solid, opacity=1, fill=white, draw=abEval, line width=0.5pt}]
    coordinates {(10,2.83) (20,1.43) (30,1.33) (40,1.25)};}
\begin{groupplot}[group style={group name=ab, group size=4 by 1,
                               horizontal sep=1.30cm}, abpanel]
\nextgroupplot[abrew] \abrewplots
\nextgroupplot[abtur] \abturplots
\nextgroupplot[ylabel={Precision (AC) \%}, ymin=40, ymax=90,
               ytick={40,50,60,70,80,90}, xmin=0, xmax=84, xtick={0,40,80}]
  \addplot[abFpp0, line width=0.65pt] coordinates {(0,47.8) (1,45.1) (2,45.8) (3,45.6) (4,44.5) (5,44.0) (6,43.2) (7,44.0) (8,44.3) (9,46.4) (10,46.2) (11,45.2) (12,47.7) (13,47.6) (14,45.9) (15,44.8) (16,44.7) (17,46.0) (18,44.6) (19,45.6) (20,44.8) (21,43.0) (22,44.1) (23,45.8) (24,47.1) (25,44.8) (26,46.2) (27,43.3) (28,44.3) (29,43.2) (30,44.4) (31,43.7) (32,42.8) (33,45.0) (34,44.4) (35,43.7) (36,44.7) (37,45.8) (38,48.5) (39,49.3) (40,50.0) (41,51.3) (42,51.5) (43,50.8) (44,49.9) (45,50.4) (46,49.4) (47,49.9) (48,48.6) (49,48.1) (50,47.6) (51,47.6) (52,47.3) (53,47.5) (54,46.9) (55,47.9) (56,51.0) (57,50.8) (58,49.5) (59,50.4) (60,49.3) (61,48.2) (62,45.9) (63,47.3) (64,48.7) (65,49.0) (66,47.4) (67,50.6) (68,51.7) (69,54.5) (70,54.4) (71,53.6) (72,55.8) (73,56.2) (74,57.1) (75,59.3) (76,61.5) (77,63.2) (78,63.6) (79,63.7) (80,61.6)};
  \addplot[abFpp0, line width=0.5pt, densely dashed, opacity=0.62, mark=o, mark size=1.6pt,
           mark options={solid, opacity=1, draw=abFpp0, line width=0.7pt}]
    coordinates {(20,65.00) (40,64.09) (60,69.39) (80,74.62)};
  \addplot[abFpp5, line width=0.5pt, densely dashed, opacity=0.62, mark=o, mark size=1.6pt,
           mark options={solid, opacity=1, draw=abFpp5, line width=0.7pt}]
    coordinates {(20,66.67) (40,65.00) (60,77.87) (80,77.95)};
  \addplot[abFpp5, line width=0.65pt] coordinates {(0,51.7) (1,48.4) (2,47.5) (3,46.3) (4,45.5) (5,44.3) (6,42.9) (7,44.5) (8,44.8) (9,46.7) (10,46.9) (11,46.6) (12,47.9) (13,47.8) (14,46.3) (15,45.8) (16,45.4) (17,46.4) (18,45.0) (19,45.6) (20,45.2) (21,46.4) (22,47.3) (23,47.8) (24,48.6) (25,47.2) (26,47.0) (27,44.5) (28,44.4) (29,42.6) (30,42.2) (31,44.9) (32,44.8) (33,45.9) (34,45.3) (35,42.8) (36,46.4) (37,48.4) (38,49.5) (39,51.9) (40,52.1) (41,52.3) (42,52.2) (43,52.4) (44,52.9) (45,52.5) (46,52.4) (47,52.2) (48,51.2) (49,51.9) (50,51.9) (51,53.4) (52,53.7) (53,55.6) (54,53.1) (55,54.7) (56,57.8) (57,57.3) (58,55.9) (59,58.0) (60,57.8) (61,57.5) (62,55.2) (63,56.1) (64,58.4) (65,59.6) (66,58.8) (67,61.0) (68,61.9) (69,62.9) (70,63.4) (71,61.8) (72,64.0) (73,64.9) (74,65.6) (75,68.0) (76,67.9) (77,69.8) (78,70.6) (79,71.0) (80,67.3)};
\nextgroupplot[ylabel={Recall (AC) \%}, ymin=40, ymax=90,
               ytick={40,50,60,70,80,90}, xmin=0, xmax=84, xtick={0,40,80}]
  \addplot[abFpp0, line width=0.65pt] coordinates {(0,61.0) (1,56.6) (2,54.2) (3,52.9) (4,51.2) (5,51.9) (6,51.2) (7,52.4) (8,53.0) (9,53.2) (10,55.9) (11,57.6) (12,57.7) (13,59.3) (14,61.2) (15,61.7) (16,61.3) (17,64.5) (18,63.6) (19,66.5) (20,67.6) (21,65.8) (22,65.5) (23,67.8) (24,69.0) (25,68.3) (26,69.7) (27,68.4) (28,66.9) (29,67.2) (30,69.6) (31,70.1) (32,68.5) (33,69.2) (34,69.9) (35,69.0) (36,70.0) (37,71.8) (38,73.3) (39,72.8) (40,74.9) (41,76.3) (42,75.7) (43,75.5) (44,75.0) (45,75.2) (46,77.0) (47,76.9) (48,76.4) (49,76.7) (50,78.5) (51,80.1) (52,77.9) (53,77.9) (54,76.4) (55,77.8) (56,78.2) (57,79.7) (58,77.9) (59,78.6) (60,79.4) (61,79.2) (62,76.9) (63,78.5) (64,79.8) (65,81.8) (66,82.6) (67,84.2) (68,83.3) (69,82.8) (70,80.9) (71,82.2) (72,81.3) (73,82.5) (74,81.6) (75,82.0) (76,83.7) (77,83.4) (78,84.6) (79,83.1) (80,82.4)};
  \addplot[abFpp0, line width=0.5pt, densely dashed, opacity=0.62, mark=o, mark size=1.6pt,
           mark options={solid, opacity=1, draw=abFpp0, line width=0.7pt}]
    coordinates {(20,72.22) (40,72.22) (60,82.93) (80,85.35)};
  \addplot[abFpp5, line width=0.5pt, densely dashed, opacity=0.62, mark=o, mark size=1.6pt,
           mark options={solid, opacity=1, draw=abFpp5, line width=0.7pt}]
    coordinates {(20,75.81) (40,72.22) (60,77.87) (80,80.17)};
  \addplot[abFpp5, line width=0.65pt] coordinates {(0,55.8) (1,52.7) (2,51.0) (3,48.7) (4,48.1) (5,48.0) (6,48.5) (7,50.5) (8,51.5) (9,52.0) (10,55.4) (11,57.9) (12,59.6) (13,61.0) (14,62.6) (15,63.0) (16,62.7) (17,65.3) (18,65.5) (19,66.3) (20,68.0) (21,68.0) (22,69.8) (23,69.4) (24,69.3) (25,68.6) (26,68.9) (27,68.7) (28,66.5) (29,64.6) (30,66.8) (31,68.8) (32,68.5) (33,69.3) (34,70.1) (35,68.2) (36,70.6) (37,71.8) (38,73.5) (39,73.3) (40,74.3) (41,73.1) (42,71.6) (43,70.8) (44,70.4) (45,70.0) (46,71.3) (47,70.9) (48,69.7) (49,69.8) (50,72.7) (51,74.2) (52,71.9) (53,72.2) (54,67.2) (55,69.3) (56,71.2) (57,71.4) (58,68.5) (59,69.4) (60,70.6) (61,71.0) (62,69.0) (63,71.1) (64,71.4) (65,76.0) (66,76.3) (67,78.0) (68,76.0) (69,73.6) (70,72.3) (71,73.2) (72,73.2) (73,73.9) (74,74.0) (75,74.4) (76,76.0) (77,75.2) (78,76.3) (79,74.9) (80,74.0)};
\end{groupplot}

\path let \p1=(ab c2r1.north east), \p2=(ab c3r1.north west) in
  coordinate (abmidT) at ($(\x1,\y1)!0.5!(\x2,\y1)$);
\path let \p1=(ab c2r1.south east), \p2=(ab c3r1.south west) in
  coordinate (abmidB) at ($(\x1,\y1)!0.5!(\x2,\y1)$);
\draw[gray!45, line width=0.4pt]
  ($(abmidT)+(-0.26,0.30)$) -- ($(abmidB)+(-0.26,-0.62)$);

\node[anchor=south, yshift=0.24cm]
  at ($(ab c1r1.north)!0.5!(ab c2r1.north)$) {\tiny
    \textcolor{abReward}{\rule[0.22em]{0.34cm}{0.6pt}}~train\quad
    \textcolor{abEval}{\raisebox{0.15ex}{$\circ$}}~validation};
\node[anchor=south, yshift=0.24cm]
  at ($(ab c3r1.north)!0.5!(ab c4r1.north)$) {\tiny
    \textcolor{abFpp0}{\rule[0.16em]{0.13cm}{0.13cm}}~$\lambda\,{=}\,0$\quad
    \textcolor{abFpp5}{\rule[0.16em]{0.13cm}{0.13cm}}~$\lambda\,{=}\,0.5$\qquad
    \textcolor{black!62}{\rule[0.22em]{0.34cm}{0.6pt}}~train\quad
    \textcolor{black!62}{\raisebox{0.15ex}{$\circ$}}~validation};
\end{tikzpicture}}
\vspace{-11pt}
\caption{Reward ablations. \textbf{Left}: reward, verdict accuracy, and tool use
under verdict-only training. \textbf{Right}: \emph{Accepted} precision and recall for
false-positive penalties $\lambda=0$ and $0.5$.}
\label{fig:label-only-trap}
\end{figure}


==> sections/figures/selection_call_scaling.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\definecolor{atkOurs}{HTML}{F08C00}%
\definecolor{atkRival}{HTML}{6B7280}%
\definecolor{atkFloor}{HTML}{93B8D6}%
\definecolor{atkCeil}{HTML}{1F4E79}%
\definecolor{atkBand}{HTML}{EDF1F5}%
\pgfplotsset{
  atkpanel/.style={
    width=2.95cm, height=1.86cm, scale only axis,
    xmin=0.55, xmax=8.45,
    xtick={1,2,3,4,5,6,7,8},
    tick align=outside, tick pos=left,
    major tick length=1.4pt,
    tick label style={font=\tiny, /pgf/number format/assume math mode=true},
    xticklabel style={yshift=1.6pt},
    yticklabel style={xshift=1.8pt, /pgf/number format/assume math mode=true,
      anchor=east, text width=1.05em, align=right},
    label style={font=\scriptsize},
    title style={font=\scriptsize, align=center, yshift=-8pt},
    ytick align=outside,
    grid=none,
    axis line style={black!55},
  },
}
\begin{groupplot}[
  group style={
    group name=atk,
    group size=4 by 2,
    horizontal sep=0.92cm,
    vertical sep=0.62cm,
  },
  atkpanel,
]

\nextgroupplot[title={\textcolor{black!60}{Qwen3-30B-A3B}},
               ylabel={pass@1 (\%)}, ymin=25, ymax=50, ytick={30,35,40,45}]
  \path[fill=atkBand, fill opacity=0.55] (axis cs:0.55,28.90) rectangle (axis cs:8.45,42.24);
  \addplot[atkCeil, line width=0.7pt] coordinates {(0.55,42.24) (8.45,42.24)};
  \addplot[atkFloor, line width=0.7pt] coordinates {(0.55,28.90) (8.45,28.90)};
  \addplot[atkRival, densely dashed, thick] coordinates {(1,33.5) (8,33.5)};
  \addplot[atkOurs, thick, mark=*, mark size=1.25pt, mark options={fill=white, draw=atkOurs, line width=0.6pt}] coordinates
    {(1,37.61) (2,38.70) (3,39.05) (4,39.66) (5,39.83) (6,40.21) (7,40.05) (8,40.02)};

\nextgroupplot[title={\textcolor{black!60}{Qwen3-235B-A22B}},
               ymin=35, ymax=60, ytick={40,45,50,55}]
  \path[fill=atkBand, fill opacity=0.55] (axis cs:0.55,37.10) rectangle (axis cs:8.45,55.60);
  \addplot[atkCeil, line width=0.7pt] coordinates {(0.55,55.60) (8.45,55.60)};
  \addplot[atkFloor, line width=0.7pt] coordinates {(0.55,37.10) (8.45,37.10)};
  \addplot[atkRival, densely dashed, thick] coordinates {(1,45.9) (8,45.9)};
  \addplot[atkOurs, thick, mark=*, mark size=1.25pt, mark options={fill=white, draw=atkOurs, line width=0.6pt}] coordinates
    {(1,50.04) (2,50.90) (3,51.63) (4,51.56) (5,51.30) (6,51.41) (7,51.73) (8,51.67)};

\nextgroupplot[title={\textcolor{black!60}{Qwen3-30B-A3B}},
               ymin=59, ymax=84, ytick={60,65,70,75,80}]
  \path[fill=atkBand, fill opacity=0.55] (axis cs:0.55,66.20) rectangle (axis cs:8.45,81.14);
  \addplot[atkCeil, line width=0.7pt] coordinates {(0.55,81.14) (8.45,81.14)};
  \addplot[atkFloor, line width=0.7pt] coordinates {(0.55,66.20) (8.45,66.20)};
  \addplot[atkRival, densely dashed, thick] coordinates {(1,73.6) (8,73.6)};
  \addplot[atkOurs, thick, mark=*, mark size=1.25pt, mark options={fill=white, draw=atkOurs, line width=0.6pt}] coordinates
    {(1,76.76) (2,77.53) (3,78.14) (4,78.29) (5,78.29) (6,79.14) (7,79.21) (8,79.50)};

\nextgroupplot[title={\textcolor{black!60}{Qwen3-235B-A22B}},
               ymin=68, ymax=93, ytick={70,75,80,85,90}]
  \path[fill=atkBand, fill opacity=0.55] (axis cs:0.55,74.70) rectangle (axis cs:8.45,88.00);
  \addplot[atkCeil, line width=0.7pt] coordinates {(0.55,88.00) (8.45,88.00)};
  \addplot[atkFloor, line width=0.7pt] coordinates {(0.55,74.70) (8.45,74.70)};
  \addplot[atkRival, densely dashed, thick] coordinates {(1,81.6) (8,81.6)};
  \addplot[atkOurs, thick, mark=*, mark size=1.25pt, mark options={fill=white, draw=atkOurs, line width=0.6pt}] coordinates
    {(1,85.00) (2,85.33) (3,85.71) (4,85.71) (5,85.71) (6,85.71) (7,85.93) (8,85.93)};

\nextgroupplot[ylabel={pass@1 (\%)}, ymin=28, ymax=53, ytick={30,35,40,45,50}]
  \path[fill=atkBand, fill opacity=0.55] (axis cs:0.55,28.90) rectangle (axis cs:8.45,50.00);
  \addplot[atkCeil, line width=0.7pt] coordinates {(0.55,50.00) (8.45,50.00)};
  \addplot[atkFloor, line width=0.7pt] coordinates {(0.55,28.90) (8.45,28.90)};
  \addplot[atkRival, densely dashed, thick] coordinates {(1,34.9) (8,34.9)};
  \addplot[atkOurs, thick, mark=*, mark size=1.25pt, mark options={fill=white, draw=atkOurs, line width=0.6pt}] coordinates
    {(1,43.60) (2,44.36) (3,44.74) (4,45.51) (5,45.68) (6,45.58) (7,45.75) (8,46.30)};

\nextgroupplot[ymin=35, ymax=65, ytick={40,45,50,55,60}]
  \path[fill=atkBand, fill opacity=0.55] (axis cs:0.55,37.10) rectangle (axis cs:8.45,62.07);
  \addplot[atkCeil, line width=0.7pt] coordinates {(0.55,62.07) (8.45,62.07)};
  \addplot[atkFloor, line width=0.7pt] coordinates {(0.55,37.10) (8.45,37.10)};
  \addplot[atkRival, densely dashed, thick] coordinates {(1,48.6) (8,48.6)};
  \addplot[atkOurs, thick, mark=*, mark size=1.25pt, mark options={fill=white, draw=atkOurs, line width=0.6pt}] coordinates
    {(1,53.30) (2,55.19) (3,54.57) (4,55.13) (5,55.24) (6,55.86) (7,56.07) (8,56.11)};

\nextgroupplot[ymin=62, ymax=88, ytick={65,70,75,80,85}]
  \path[fill=atkBand, fill opacity=0.55] (axis cs:0.55,66.20) rectangle (axis cs:8.45,86.29);
  \addplot[atkCeil, line width=0.7pt] coordinates {(0.55,86.29) (8.45,86.29)};
  \addplot[atkFloor, line width=0.7pt] coordinates {(0.55,66.20) (8.45,66.20)};
  \addplot[atkRival, densely dashed, thick] coordinates {(1,73.7) (8,73.7)};
  \addplot[atkOurs, thick, mark=*, mark size=1.25pt, mark options={fill=white, draw=atkOurs, line width=0.6pt}] coordinates
    {(1,82.60) (2,83.87) (3,84.00) (4,84.40) (5,84.43) (6,84.45) (7,84.55) (8,84.56)};

\nextgroupplot[ymin=72, ymax=95, ytick={75,80,85,90}]
  \path[fill=atkBand, fill opacity=0.55] (axis cs:0.55,74.70) rectangle (axis cs:8.45,92.57);
  \addplot[atkCeil, line width=0.7pt] coordinates {(0.55,92.57) (8.45,92.57)};
  \addplot[atkFloor, line width=0.7pt] coordinates {(0.55,74.70) (8.45,74.70)};
  \addplot[atkRival, densely dashed, thick] coordinates {(1,82.9) (8,82.9)};
  \addplot[atkOurs, thick, mark=*, mark size=1.25pt, mark options={fill=white, draw=atkOurs, line width=0.6pt}] coordinates
    {(1,87.70) (2,88.31) (3,88.93) (4,89.03) (5,89.10) (6,89.18) (7,89.26) (8,89.26)};

\end{groupplot}

\node[anchor=south, font=\small\bfseries, yshift=0.34cm]
  at ($(atk c1r1.north)!0.5!(atk c2r1.north)$) {OJBench};
\node[anchor=south, font=\small\bfseries, yshift=0.34cm]
  at ($(atk c3r1.north)!0.5!(atk c4r1.north)$) {LiveCodeBench};

\node[anchor=south, rotate=-90, font=\scriptsize\bfseries, xshift=0.30cm]
  at (atk c4r1.east) {Pool=8};
\node[anchor=south, rotate=-90, font=\scriptsize\bfseries, xshift=0.30cm]
  at (atk c4r2.east) {Pool=64};

\path let \p1=(atk c1r2.south west), \p2=(atk c4r2.south east) in
  coordinate (lgL) at (\x1,\y1) coordinate (lgR) at (\x2,\y1);
\node[anchor=north, yshift=-0.34cm, font=\scriptsize] at ($(lgL)!0.5!(lgR)$)
  {\textsc{Arbiter} calls per candidate};

\newcommand{\atksw}[1]{\tikz[baseline=-0.55ex]{\draw[#1] (0,0) -- (4.6mm,0);}}
\node[anchor=north, yshift=-0.62cm] at ($(lgL)!0.5!(lgR)$) {%
  \scriptsize
  \begin{tabular}{@{}c@{~}l@{\hspace{2.4mm}}c@{~}l@{\hspace{2.4mm}}c@{~}l@{\hspace{2.4mm}}c@{~}l@{}}
    \tikz[baseline=-0.55ex]{\draw[atkOurs, thick] (0,0) -- (4.6mm,0);
      \draw[atkOurs, fill=white, line width=0.6pt] (2.3mm,0) circle (0.52mm);}
      & \textsc{Arbiter} (Ours)
    & \atksw{atkRival, densely dashed, thick} & Agentic Verifier~\citep{agenticverifier2026}
    & \atksw{atkCeil, line width=0.7pt} & Perfect selection (Upper)
    & \atksw{atkFloor, line width=0.7pt} & Uniform selection (Lower) \\
  \end{tabular}};
\end{tikzpicture}
\caption{Pass@$1$ as \textsc{Arbiter} calls per candidate increase from one to
eight. Rows show candidate pools of 8 and 64. Uniform and perfect selection mark
the lower and upper reference levels.}
\label{fig:attack-scaling}
\end{figure}


==> sections/figures/verification_reward_pipeline.tex <==
\begin{figure}[H]
\centering
\definecolor{rwOurs}{HTML}{FF9900}%
\definecolor{rwNeutral}{HTML}{7F8790}%
\definecolor{rwGen}{HTML}{FF9900}%
\definecolor{rwDiag}{HTML}{FF9900}%
\definecolor{rwPay}{HTML}{4F7F73}%
\definecolor{rwNil}{HTML}{A5A9AD}%
\definecolor{rwPen}{HTML}{A06B6B}%
\definecolor{rwCmp}{HTML}{8B8174}%
\definecolor{rwBonus}{HTML}{4F7F73}%
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    x=1cm, y=1cm, font=\tiny,
    chip/.style ={rounded corners=2pt, line width=0.5pt, inner sep=2pt,
                  align=center, minimum height=0.46cm, minimum width=1.60cm},
    sys/.style  ={sharp corners, line width=0.85pt, inner sep=2pt,
                  align=center, minimum height=1.05cm, minimum width=1.85cm},
    otag/.style ={rounded corners=5pt, line width=0.7pt, inner sep=2pt,
                  align=center, minimum height=0.40cm, minimum width=2.05cm},
    dec/.style  ={diamond, aspect=2.1, draw=rwCmp!70, fill=rwCmp!10,
                  line width=0.7pt, inner sep=1pt, font=\tiny},
    pay/.style  ={rounded corners=4pt, line width=0.7pt, inner sep=2pt,
                  align=center, minimum height=0.38cm, minimum width=1.30cm},
    wire/.style ={gray!60, line width=0.5pt},
    flow/.style ={wire, -{Stealth[length=3.2pt,width=2.8pt]}},
    inc/.style  ={font=\tiny\bfseries, text=rwPay, inner sep=1pt, fill=white},
    edge/.style ={font=\tiny, text=black!55, inner sep=1pt, fill=white},
  ]
  \def\cA{0}     \def\cB{2.30}  \def\cC{5.25}  \def\cD{8.05}
  \def\cE{10.85} \def\cP{13.72} \def\cQ{11.35}
  \def\rV{2.05}  \def\rX{1.10}  \def\rD{0.15}  \def\dY{0.31667}
  \def\rJ{3.05}  \def\wSys{2.05}  \def\hSys{0.86}

  \node[chip, draw=rwNeutral!70, fill=rwNeutral!8] (cand) at (\cA,\rX+0.31)
    {{\faCode}~\textbf{Candidate}};
  \node[chip, draw=rwNeutral!70, fill=rwNeutral!8] (prob) at (\cA,\rX-0.31)
    {{\faFile}~\textbf{Problem}};
  \node[sys, draw=rwOurs, fill=rwOurs!8, minimum width=\wSys cm,
        minimum height=\hSys cm] (arb) at (\cB,\rX)
    {{\color{rwOurs}\faSearch}\\[1pt]\textbf{\textsc{Arbiter}}};
  \draw[wire] (cand.east) -- ($(cand.east)+(0.28,0)$) -- ($(prob.east)+(0.28,0)$);
  \draw[wire] (prob.east) -- ($(prob.east)+(0.28,0)$);
  \draw[flow] ($(cand.east)!0.5!(prob.east)+(0.28,0)$) -- (arb.west);

  \node[otag, draw=rwOurs, fill=rwOurs!8] (vd) at (\cC,\rV)
    {{\color{rwOurs!70!black}\faGavel}~{\color{rwOurs!70!black}\textbf{Verdict}}};
  \node[otag, draw=rwDiag, fill=rwDiag!8] (dg) at (\cC,\rD)
    {{\color{rwDiag!70!black}\faCommentDots}~{\color{rwDiag!70!black}\textbf{Diagnosis}}};
  \node[otag, draw=rwGen, fill=rwGen!8] (cx) at (\cC,\rX)
    {{\color{rwGen!70!black}\faBug}~{\color{rwGen!70!black}\textbf{Counterexample}}};
  \coordinate (obus) at ($(arb.east)+(0.42,0)$);
  \draw[wire] (arb.east) -- (obus);
  \draw[wire] ($(obus |- vd)$) -- ($(obus |- dg)$);
  \draw[flow] ($(obus |- vd)$) -- (vd.west);
  \draw[flow] ($(obus |- dg)$) -- (dg.west);
  \draw[flow] ($(obus |- cx)$) -- (cx.west);

  \node[sys, draw=rwNeutral!75, fill=rwNeutral!7, minimum width=\wSys cm,
        minimum height=\hSys cm] (oj) at (\cB,\rJ)
    {{\color{rwNeutral}\faServer}\\[1pt]\textbf{Online Judge}};
  \draw[flow] (cand.north) |- (oj.west);
  \node[dec, aspect=1.8] (sw) at (\cC+2.15,\rV+0.50) {agree?};
  \draw[flow] (vd.east) -| (sw.south);
  \node[otag, draw=rwNeutral!60, fill=white] (rf) at (\cC,\rJ)
    {{\color{rwNeutral!75}\faGavel}~\textbf{Reference}};
  \draw[flow] (oj.east) -- (rf.west);
  \draw[flow] (rf.east) -| (sw.north);

  \node[pay, draw=rwPay, fill=rwPay!10] (payAC) at (\cQ,\rV+1.06)
    {\color{rwPay}\textbf{+1.00}};
  \node[pay, draw=rwPay!85, fill=rwPay!7] (payDir) at (\cQ,\rV+0.50)
    {\color{rwPay}\textbf{+0.05}};
  \node[pay, draw=rwNil!70, fill=rwNil!8] (payACno) at (\cQ,\rV)
    {\color{rwNil!130}0};
  \coordinate (sT)  at (\cD+0.55,\rV);
  \coordinate (tAC) at (\cD+0.55,\rV+1.06);
  \coordinate (tNA) at (\cD+0.55,\rV+0.50);
  \draw[wire] (sw.east) -- (tNA);
  \draw[wire] (sT) -- (tAC);
  \draw[flow] (tAC) -- (payAC.west);
  \draw[flow] (tNA) -- (payDir.west);
  \draw[flow] (sT)  -- (payACno.west);
  \node[edge, anchor=south] at ($(tAC)!0.5!(payAC.west)+(0,0.02)$)
    {both \textit{\color{rwPay}Accepted}};
  \node[edge, anchor=south] at ($(tNA)!0.5!(payDir.west)+(0,0.02)$)
    {both \textit{\color{rwOurs!70!black}Unaccepted}};
  \node[edge, anchor=south] at ($(sT)!0.5!(payACno.west)+(0,0.02)$)
    {disagree};

  \node[chip, draw=rwNeutral!70, fill=rwNeutral!8, minimum width=1.75cm] (val)
    at (\cD,\rX) {{\faRuler}~\textbf{Validator}};
  \node[chip, draw=rwNeutral!70, fill=rwNeutral!8, minimum width=1.75cm] (chk)
    at (\cE,\rX) {{\faBalanceScale}~\textbf{Checker}};
  \draw[flow] (cx.east) -- (val.west);
  \draw[flow] (val.east) -- (chk.west);
  \node[inc, anchor=south] at ($(cx.east)!0.5!(val.west)+(0,0.04)$) {+0.05};
  \node[edge, anchor=north] at ($(cx.east)!0.5!(val.west)+(0,-0.04)$) {runs};
  \node[inc, anchor=south] at ($(val.east)!0.5!(chk.west)+(0,0.04)$) {+0.10};
  \node[edge, anchor=north] at ($(val.east)!0.5!(chk.west)+(0,-0.04)$) {legal};

  \node[pay, draw=rwPay, fill=rwPay!10] (payX) at (\cP,\rX+\dY)
    {\color{rwPay}\textbf{+0.75}};
  \node[pay, draw=rwNil!70, fill=rwNil!8] (payXno) at (\cP,\rX-\dY)
    {\color{rwNil!130}0};
  \coordinate (sB) at ($(chk.east)+(0.22,0)$);
  \draw[wire] (chk.east) -- (sB);
  \draw[wire] ($(sB)+(0,-\dY)$) -- ($(sB)+(0,\dY)$);
  \draw[flow] ($(sB)+(0,\dY)$)  -- (payX.west);
  \draw[flow] ($(sB)+(0,-\dY)$) -- (payXno.west);
  \coordinate (lx) at ($(sB)+(0.10,0)$);
  \node[edge, anchor=south west, fill=none] at (lx |- payX)    {breaks};
  \node[edge, anchor=south west, fill=none] at (lx |- payXno)  {survives};


  \node[pay, draw=rwPen!75, fill=rwPen!7, minimum width=1.30cm, anchor=west] (pen)
    at (chk.west |- 0,\rD) {\color{rwPen}\textbf{\textminus0.05}};
  \draw[flow] (dg.east) -- (pen.west)
    node[edge, midway, anchor=south]{over 1000 tokens};

  \coordinate (mid) at ($(vd.south)!0.5!(chk.north)$);
  \coordinate (cUp) at ($(chk.north)+(0.30,0)$);
  \coordinate (mR)  at (cUp |- mid);
  \coordinate (mLL) at (mR -| vd.south);
  \draw[wire, densely dashed] ($(chk.north)+(0.30,0)$) -- (mR) -- (mLL) -- (vd.south);
  \node[inc, fill=white, inner sep=1.5pt] at (val.north |- mR)
    {+0.05 {\mdseries\color{black!55}if matches}};

  \node[pay, draw=rwBonus!85!black, fill=rwBonus!16, minimum width=1.30cm] (payBon)
    at (\cP,\rV) {\color{rwPay!75!black}\textbf{+0.10}};
  \draw[flow] (payACno.east) -- (payBon.west);
  \draw[flow] (payX.north) -- (payBon.south);
  \node[edge, anchor=south] at ($(payACno.east)!0.5!(payBon.west)+(0,0.02)$)
    {and};
\end{tikzpicture}}
\vspace{-14pt}
\caption{The verification pipeline assigns partial rewards according to each outcome and combines them into the final reward used to train \textsc{Arbiter}, with each component tied to a separate check.}
\label{fig:reward-flow}
\end{figure}

